Predictions for Inclusive Production Cross Sections of the Higgs Boson at the LHC and HL-LHC

We present updated recommendations of the LHC Higgs Working Group (LHCHWG) for the inclusive production cross sections of a Standard Model Higgs boson in proton--proton collisions at centre-of-mass energies between $7$ and $14$ TeV, including the Run-3 energy of $13.6$ TeV, and for Higgs-boson masses between $120$ and $130$ GeV. All the major production modes are covered. The central values remain consistent with those of Yellow Report 4 (YR4) [arXiv:1610.07922] within the uncertainties quoted there, while the theoretical uncertainties are reduced for most production modes. The improvements rest on specific calculations rather than on a uniform advance: the complete N$^3$LO result in the heavy-top limit together with exact NNLO top-quark mass effects for gluon fusion; the N$^3$LO structure-function calculation supplemented by non-factorisable corrections for vector-boson fusion; the completion of the NLO QCD corrections to the loop-induced $gg\to ZH$ channel for $VH$; NNLO QCD matched to NNLL soft-gluon resummation and combined with NLO electroweak corrections for $t\bar{t}H$, and updated predictions for $tH$; and the matched four- and five-flavour-scheme prediction, with its explicit resummation-scale uncertainty, for $b\bar{b}H$. Since no PDF4LHC recommendation exists beyond NNLO, the mismatch between an N$^3$LO matrix element and NNLO distributions has to be carried as an uncertainty, estimated process by process: it is well determined for vector-boson fusion, whereas for gluon fusion it is doubled relative to YR4. PDFs are now the leading source of uncertainty for the most precisely predicted modes, while residual perturbative uncertainties dominate for the remainder. These results supersede the inclusive cross sections of YR4 and the ad interim recommendations of Ref. [arXiv:2402.09955], and form part of Report 5 of the LHCHWG.

==> (inline-0) <==
\begin{tabular}{| cc | ccc | ccc | ccc | cc | c |}
\cline{1-14}
\multicolumn{2}{|c|}{\(\sqrt{s} = 14\,\mathrm{TeV}\)} &
\multicolumn{3}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{5}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma^{\VBF}\,[\mathrm{fb}]\) &
\(\Delta_{\rm theory}\) &
{\color{black!55}\(\Delta_{\rm scale}\)} & {\color{black!55}\(\Delta_{\rm TU}\)} &
\(\Delta_{\rm PDF\oplus\alphas}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alphas}\)} &
\(\sigma_{\NNNLO}^{\DIS}\,[\mathrm{fb}]\) & \(\delta_{\ELWK}\,[\%]\) & \(\sigma_\gamma\,[\mathrm{fb}]\) & \(\sigma_{\mathrm{nf}}\,[\mathrm{fb}]\) & \(\sigma_{s/t/u}\,[\mathrm{fb}]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-14}
$120.00$ & $4486$ & $^{+1.1}_{-1.1}\%$ & {\color{black!55}$^{+0.14}_{-0.094}\%$} & {\color{black!55}$\pm 1.0\%$} & $\pm 2.2\%$ & {\color{black!55}$\pm 2.1\%$} & {\color{black!55}$\pm 0.4\%$} & $4694$ & $-5.3\%$ & $41.7$ & $-9.9$ & $-12.4$ & $^{+2.5}_{-2.4}\%$ \\
$122.00$ & $4416$ & $^{+1.1}_{-1.1}\%$ & {\color{black!55}$^{+0.14}_{-0.095}\%$} & {\color{black!55}$\pm 1.0\%$} & $\pm 2.2\%$ & {\color{black!55}$\pm 2.1\%$} & {\color{black!55}$\pm 0.4\%$} & $4620$ & $-5.3\%$ & $41.3$ & $-9.5$ & $-11.9$ & $^{+2.5}_{-2.4}\%$ \\
$124.00$ & $4348$ & $^{+1.1}_{-1.1}\%$ & {\color{black!55}$^{+0.14}_{-0.096}\%$} & {\color{black!55}$\pm 1.0\%$} & $\pm 2.2\%$ & {\color{black!55}$\pm 2.1\%$} & {\color{black!55}$\pm 0.4\%$} & $4549$ & $-5.3\%$ & $40.8$ & $-9.1$ & $-11.2$ & $^{+2.5}_{-2.4}\%$ \\
$124.60$ & $4328$ & $^{+1.1}_{-1.1}\%$ & {\color{black!55}$^{+0.14}_{-0.097}\%$} & {\color{black!55}$\pm 1.0\%$} & $\pm 2.2\%$ & {\color{black!55}$\pm 2.1\%$} & {\color{black!55}$\pm 0.4\%$} & $4527$ & $-5.3\%$ & $40.7$ & $-9.0$ & $-11.0$ & $^{+2.5}_{-2.4}\%$ \\
$124.80$ & $4322$ & $^{+1.1}_{-1.1}\%$ & {\color{black!55}$^{+0.14}_{-0.097}\%$} & {\color{black!55}$\pm 1.0\%$} & $\pm 2.2\%$ & {\color{black!55}$\pm 2.1\%$} & {\color{black!55}$\pm 0.4\%$} & $4520$ & $-5.3\%$ & $40.7$ & $-9.0$ & $-11.0$ & $^{+2.5}_{-2.4}\%$ \\
$125.00$ & $4315$ & $^{+1.1}_{-1.1}\%$ & {\color{black!55}$^{+0.14}_{-0.097}\%$} & {\color{black!55}$\pm 1.0\%$} & $\pm 2.2\%$ & {\color{black!55}$\pm 2.1\%$} & {\color{black!55}$\pm 0.4\%$} & $4513$ & $-5.3\%$ & $40.7$ & $-8.9$ & $-10.9$ & $^{+2.4}_{-2.4}\%$ \\
$125.09$ & $4312$ & $^{+1.1}_{-1.1}\%$ & {\color{black!55}$^{+0.14}_{-0.097}\%$} & {\color{black!55}$\pm 1.0\%$} & $\pm 2.2\%$ & {\color{black!55}$\pm 2.1\%$} & {\color{black!55}$\pm 0.4\%$} & $4510$ & $-5.3\%$ & $40.6$ & $-8.9$ & $-10.9$ & $^{+2.4}_{-2.4}\%$ \\
$125.20$ & $4308$ & $^{+1.1}_{-1.1}\%$ & {\color{black!55}$^{+0.14}_{-0.097}\%$} & {\color{black!55}$\pm 1.0\%$} & $\pm 2.2\%$ & {\color{black!55}$\pm 2.1\%$} & {\color{black!55}$\pm 0.4\%$} & $4506$ & $-5.3\%$ & $40.6$ & $-8.9$ & $-10.9$ & $^{+2.4}_{-2.4}\%$ \\
$125.30$ & $4305$ & $^{+1.1}_{-1.1}\%$ & {\color{black!55}$^{+0.14}_{-0.097}\%$} & {\color{black!55}$\pm 1.0\%$} & $\pm 2.2\%$ & {\color{black!55}$\pm 2.1\%$} & {\color{black!55}$\pm 0.4\%$} & $4503$ & $-5.3\%$ & $40.6$ & $-8.9$ & $-10.8$ & $^{+2.4}_{-2.4}\%$ \\
$125.38$ & $4302$ & $^{+1.1}_{-1.1}\%$ & {\color{black!55}$^{+0.14}_{-0.097}\%$} & {\color{black!55}$\pm 1.0\%$} & $\pm 2.2\%$ & {\color{black!55}$\pm 2.1\%$} & {\color{black!55}$\pm 0.4\%$} & $4500$ & $-5.3\%$ & $40.6$ & $-8.9$ & $-10.8$ & $^{+2.4}_{-2.4}\%$ \\
$125.60$ & $4295$ & $^{+1.1}_{-1.1}\%$ & {\color{black!55}$^{+0.14}_{-0.097}\%$} & {\color{black!55}$\pm 1.0\%$} & $\pm 2.2\%$ & {\color{black!55}$\pm 2.1\%$} & {\color{black!55}$\pm 0.4\%$} & $4492$ & $-5.3\%$ & $40.5$ & $-8.9$ & $-10.6$ & $^{+2.4}_{-2.4}\%$ \\
$126.00$ & $4282$ & $^{+1.1}_{-1.0}\%$ & {\color{black!55}$^{+0.14}_{-0.097}\%$} & {\color{black!55}$\pm 1.0\%$} & $\pm 2.2\%$ & {\color{black!55}$\pm 2.1\%$} & {\color{black!55}$\pm 0.4\%$} & $4478$ & $-5.3\%$ & $40.5$ & $-8.8$ & $-10.5$ & $^{+2.4}_{-2.4}\%$ \\
$128.00$ & $4216$ & $^{+1.1}_{-1.0}\%$ & {\color{black!55}$^{+0.14}_{-0.098}\%$} & {\color{black!55}$\pm 0.9\%$} & $\pm 2.2\%$ & {\color{black!55}$\pm 2.1\%$} & {\color{black!55}$\pm 0.4\%$} & $4409$ & $-5.3\%$ & $40.0$ & $-8.6$ & $-10.0$ & $^{+2.4}_{-2.4}\%$ \\
$130.00$ & $4152$ & $^{+1.1}_{-1.0}\%$ & {\color{black!55}$^{+0.14}_{-0.099}\%$} & {\color{black!55}$\pm 0.9\%$} & $\pm 2.2\%$ & {\color{black!55}$\pm 2.1\%$} & {\color{black!55}$\pm 0.4\%$} & $4342$ & $-5.3\%$ & $39.7$ & $-8.4$ & $-9.5$ & $^{+2.4}_{-2.4}\%$ \\
\cline{1-14}
\end{tabular}
\begin{tabular}{| cc | c | ccc | ccc | c |}
\cline{1-10}
\multicolumn{2}{|c|}{\(\sqrt{s} = 7\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{3}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-10}
$120.00$ & $429.1$ & $^{+0.67}_{-0.92}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $454.7$ & $4.3$ & $-6.58\%$ & $^{+2.4}_{-2.5}\%$ \\
$122.00$ & $406.3$ & $^{+0.68}_{-0.92}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $430.9$ & $4.1$ & $-6.67\%$ & $^{+2.4}_{-2.5}\%$ \\
$124.00$ & $385.0$ & $^{+0.68}_{-0.93}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $408.6$ & $4.0$ & $-6.76\%$ & $^{+2.5}_{-2.5}\%$ \\
$124.60$ & $378.8$ & $^{+0.69}_{-0.93}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $402.2$ & $3.9$ & $-6.78\%$ & $^{+2.5}_{-2.5}\%$ \\
$124.80$ & $376.8$ & $^{+0.69}_{-0.93}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $400.1$ & $3.9$ & $-6.79\%$ & $^{+2.5}_{-2.5}\%$ \\
$125.00$ & $374.8$ & $^{+0.69}_{-0.93}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $398.0$ & $3.9$ & $-6.80\%$ & $^{+2.5}_{-2.5}\%$ \\
$125.09$ & $373.9$ & $^{+0.68}_{-0.93}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $397.0$ & $3.9$ & $-6.80\%$ & $^{+2.5}_{-2.5}\%$ \\
$125.20$ & $372.8$ & $^{+0.69}_{-0.93}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $395.9$ & $3.9$ & $-6.81\%$ & $^{+2.5}_{-2.5}\%$ \\
$125.30$ & $371.8$ & $^{+0.68}_{-0.93}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $394.9$ & $3.8$ & $-6.81\%$ & $^{+2.5}_{-2.5}\%$ \\
$125.38$ & $371.0$ & $^{+0.69}_{-0.93}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $394.0$ & $3.8$ & $-6.82\%$ & $^{+2.5}_{-2.5}\%$ \\
$125.60$ & $368.8$ & $^{+0.69}_{-0.93}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $391.8$ & $3.8$ & $-6.83\%$ & $^{+2.5}_{-2.5}\%$ \\
$126.00$ & $364.9$ & $^{+0.70}_{-0.93}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $387.7$ & $3.8$ & $-6.85\%$ & $^{+2.5}_{-2.5}\%$ \\
$128.00$ & $346.1$ & $^{+0.70}_{-0.94}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $368.1$ & $3.6$ & $-6.95\%$ & $^{+2.5}_{-2.6}\%$ \\
$130.00$ & $328.5$ & $^{+0.71}_{-0.94}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.4\%$} & $349.6$ & $3.5$ & $-7.04\%$ & $^{+2.5}_{-2.6}\%$ \\
\cline{1-10}
\end{tabular}
\begin{tabular}{| cc | c | ccc | ccc | c |}
\cline{1-10}
\multicolumn{2}{|c|}{\(\sqrt{s} = 8\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{3}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-10}
$120.00$ & $515.7$ & $^{+0.62}_{-0.88}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 0.5\%$} & $546.4$ & $5.5$ & $-6.63\%$ & $^{+2.3}_{-2.4}\%$ \\
$122.00$ & $488.6$ & $^{+0.63}_{-0.88}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 0.5\%$} & $518.1$ & $5.2$ & $-6.72\%$ & $^{+2.3}_{-2.4}\%$ \\
$124.00$ & $463.2$ & $^{+0.64}_{-0.89}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 0.4\%$} & $491.6$ & $5.1$ & $-6.80\%$ & $^{+2.3}_{-2.4}\%$ \\
$124.60$ & $455.9$ & $^{+0.63}_{-0.89}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 0.4\%$} & $484.0$ & $5.0$ & $-6.83\%$ & $^{+2.3}_{-2.4}\%$ \\
$124.80$ & $453.4$ & $^{+0.65}_{-0.88}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 0.4\%$} & $481.5$ & $4.9$ & $-6.85\%$ & $^{+2.3}_{-2.4}\%$ \\
$125.00$ & $451.1$ & $^{+0.65}_{-0.89}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 0.5\%$} & $479.0$ & $4.9$ & $-6.86\%$ & $^{+2.3}_{-2.4}\%$ \\
$125.09$ & $450.0$ & $^{+0.65}_{-0.89}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 0.5\%$} & $477.9$ & $4.9$ & $-6.85\%$ & $^{+2.3}_{-2.4}\%$ \\
$125.20$ & $448.7$ & $^{+0.66}_{-0.88}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 0.5\%$} & $476.5$ & $4.9$ & $-6.87\%$ & $^{+2.3}_{-2.4}\%$ \\
$125.30$ & $447.6$ & $^{+0.64}_{-0.90}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 0.5\%$} & $475.3$ & $4.9$ & $-6.86\%$ & $^{+2.3}_{-2.4}\%$ \\
$125.38$ & $446.6$ & $^{+0.65}_{-0.89}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 0.5\%$} & $474.3$ & $4.9$ & $-6.87\%$ & $^{+2.3}_{-2.4}\%$ \\
$125.60$ & $444.0$ & $^{+0.64}_{-0.90}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 0.4\%$} & $471.6$ & $4.9$ & $-6.88\%$ & $^{+2.3}_{-2.4}\%$ \\
$126.00$ & $439.4$ & $^{+0.65}_{-0.89}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 0.4\%$} & $466.7$ & $4.8$ & $-6.90\%$ & $^{+2.3}_{-2.4}\%$ \\
$128.00$ & $417.0$ & $^{+0.65}_{-0.90}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 0.4\%$} & $443.4$ & $4.6$ & $-6.99\%$ & $^{+2.3}_{-2.4}\%$ \\
$130.00$ & $395.9$ & $^{+0.67}_{-0.90}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 0.4\%$} & $421.4$ & $4.4$ & $-7.10\%$ & $^{+2.3}_{-2.4}\%$ \\
\cline{1-10}
\end{tabular}
\begin{tabular}{| cc | c | ccc | ccc | c |}
\cline{1-10}
\multicolumn{2}{|c|}{\(\sqrt{s} = 13\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{3}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-10}
$120.00$ & $967.6$ & $^{+0.49}_{-0.76}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $1024.7$ & $12.4$ & $-6.78\%$ & $^{+1.9}_{-2.0}\%$ \\
$122.00$ & $918.4$ & $^{+0.51}_{-0.76}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $973.5$ & $11.8$ & $-6.87\%$ & $^{+1.9}_{-2.0}\%$ \\
$124.00$ & $872.3$ & $^{+0.53}_{-0.76}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $925.3$ & $11.3$ & $-6.95\%$ & $^{+1.9}_{-2.0}\%$ \\
$124.60$ & $859.1$ & $^{+0.51}_{-0.78}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $911.4$ & $11.3$ & $-6.98\%$ & $^{+1.9}_{-2.0}\%$ \\
$124.80$ & $854.6$ & $^{+0.51}_{-0.77}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $906.9$ & $11.2$ & $-6.99\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.00$ & $850.2$ & $^{+0.52}_{-0.77}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $902.3$ & $11.1$ & $-7.01\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.09$ & $848.4$ & $^{+0.52}_{-0.78}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $900.3$ & $11.2$ & $-7.01\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.20$ & $846.0$ & $^{+0.51}_{-0.78}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $897.8$ & $11.1$ & $-7.01\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.30$ & $843.8$ & $^{+0.53}_{-0.77}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $895.6$ & $11.1$ & $-7.02\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.38$ & $842.0$ & $^{+0.52}_{-0.77}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $893.8$ & $11.0$ & $-7.02\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.60$ & $837.3$ & $^{+0.51}_{-0.77}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $888.9$ & $11.0$ & $-7.03\%$ & $^{+1.9}_{-2.0}\%$ \\
$126.00$ & $828.9$ & $^{+0.53}_{-0.77}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $880.1$ & $10.9$ & $-7.05\%$ & $^{+1.9}_{-2.0}\%$ \\
$128.00$ & $788.1$ & $^{+0.53}_{-0.77}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $837.5$ & $10.4$ & $-7.15\%$ & $^{+1.9}_{-2.0}\%$ \\
$130.00$ & $749.6$ & $^{+0.53}_{-0.79}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $797.5$ & $10.1$ & $-7.26\%$ & $^{+1.9}_{-2.0}\%$ \\
\cline{1-10}
\end{tabular}
\begin{tabular}{| cc | c | ccc | ccc | c |}
\cline{1-10}
\multicolumn{2}{|c|}{\(\sqrt{s} = 13.6\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{3}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-10}
$120.00$ & $1023.3$ & $^{+0.49}_{-0.75}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $1083.6$ & $13.2$ & $-6.78\%$ & $^{+1.9}_{-2.0}\%$ \\
$122.00$ & $971.4$ & $^{+0.49}_{-0.75}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $1029.6$ & $12.6$ & $-6.88\%$ & $^{+1.9}_{-2.0}\%$ \\
$124.00$ & $922.7$ & $^{+0.51}_{-0.76}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $978.8$ & $12.2$ & $-6.97\%$ & $^{+1.9}_{-2.0}\%$ \\
$124.60$ & $908.8$ & $^{+0.49}_{-0.77}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $964.2$ & $12.1$ & $-7.00\%$ & $^{+1.9}_{-2.0}\%$ \\
$124.80$ & $904.3$ & $^{+0.49}_{-0.77}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $959.4$ & $12.1$ & $-7.00\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.00$ & $899.5$ & $^{+0.51}_{-0.76}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $954.6$ & $11.9$ & $-7.01\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.09$ & $897.5$ & $^{+0.51}_{-0.77}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $952.4$ & $12.0$ & $-7.02\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.20$ & $895.0$ & $^{+0.51}_{-0.76}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $949.8$ & $11.9$ & $-7.02\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.30$ & $892.7$ & $^{+0.50}_{-0.76}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $947.4$ & $11.9$ & $-7.03\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.38$ & $891.0$ & $^{+0.51}_{-0.77}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $945.6$ & $11.9$ & $-7.03\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.60$ & $885.9$ & $^{+0.52}_{-0.76}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $940.4$ & $11.8$ & $-7.05\%$ & $^{+1.9}_{-2.0}\%$ \\
$126.00$ & $876.9$ & $^{+0.51}_{-0.76}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $931.1$ & $11.7$ & $-7.07\%$ & $^{+1.9}_{-2.0}\%$ \\
$128.00$ & $833.9$ & $^{+0.52}_{-0.77}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $886.2$ & $11.3$ & $-7.17\%$ & $^{+1.9}_{-2.0}\%$ \\
$130.00$ & $793.4$ & $^{+0.54}_{-0.78}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $843.9$ & $10.8$ & $-7.27\%$ & $^{+1.9}_{-2.0}\%$ \\
\cline{1-10}
\end{tabular}
\begin{tabular}{| cc | c | ccc | ccc | c |}
\cline{1-10}
\multicolumn{2}{|c|}{\(\sqrt{s} = 14\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{3}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-10}
$120.00$ & $1060.6$ & $^{+0.48}_{-0.74}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $1123.0$ & $13.8$ & $-6.79\%$ & $^{+1.9}_{-2.0}\%$ \\
$122.00$ & $1007.0$ & $^{+0.48}_{-0.75}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $1067.2$ & $13.3$ & $-6.88\%$ & $^{+1.9}_{-2.0}\%$ \\
$124.00$ & $956.6$ & $^{+0.51}_{-0.75}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $1014.6$ & $12.7$ & $-6.98\%$ & $^{+1.9}_{-2.0}\%$ \\
$124.60$ & $942.1$ & $^{+0.50}_{-0.76}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $999.5$ & $12.7$ & $-7.01\%$ & $^{+1.9}_{-2.0}\%$ \\
$124.80$ & $937.2$ & $^{+0.50}_{-0.75}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $994.5$ & $12.5$ & $-7.02\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.00$ & $932.5$ & $^{+0.50}_{-0.77}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $989.5$ & $12.6$ & $-7.03\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.09$ & $930.4$ & $^{+0.49}_{-0.76}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $987.3$ & $12.5$ & $-7.03\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.20$ & $927.8$ & $^{+0.49}_{-0.76}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $984.6$ & $12.5$ & $-7.04\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.30$ & $925.4$ & $^{+0.50}_{-0.75}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $982.2$ & $12.4$ & $-7.04\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.38$ & $923.6$ & $^{+0.50}_{-0.76}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $980.2$ & $12.4$ & $-7.04\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.60$ & $918.5$ & $^{+0.50}_{-0.75}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $974.8$ & $12.4$ & $-7.05\%$ & $^{+1.9}_{-2.0}\%$ \\
$126.00$ & $909.2$ & $^{+0.50}_{-0.76}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $965.2$ & $12.3$ & $-7.07\%$ & $^{+1.9}_{-2.0}\%$ \\
$128.00$ & $864.6$ & $^{+0.53}_{-0.76}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $918.7$ & $11.8$ & $-7.17\%$ & $^{+1.9}_{-2.0}\%$ \\
$130.00$ & $822.6$ & $^{+0.53}_{-0.77}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $875.0$ & $11.3$ & $-7.28\%$ & $^{+1.9}_{-2.0}\%$ \\
\cline{1-10}
\end{tabular}
\begin{tabular}{| cc | c | ccc | ccc | c |}
\cline{1-10}
\multicolumn{2}{|c|}{\(\sqrt{s} = 7\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{3}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-10}
$120.00$ & $238.4$ & $^{+0.60}_{-0.88}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.4\%$} & $252.5$ & $2.5$ & $-6.58\%$ & $^{+2.5}_{-2.6}\%$ \\
$122.00$ & $225.1$ & $^{+0.61}_{-0.88}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.4\%$} & $238.7$ & $2.4$ & $-6.67\%$ & $^{+2.5}_{-2.6}\%$ \\
$124.00$ & $212.7$ & $^{+0.64}_{-0.89}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.4\%$} & $225.7$ & $2.2$ & $-6.76\%$ & $^{+2.5}_{-2.6}\%$ \\
$124.60$ & $209.1$ & $^{+0.63}_{-0.88}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.4\%$} & $222.0$ & $2.2$ & $-6.78\%$ & $^{+2.5}_{-2.6}\%$ \\
$124.80$ & $208.0$ & $^{+0.63}_{-0.89}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.4\%$} & $220.7$ & $2.2$ & $-6.79\%$ & $^{+2.5}_{-2.6}\%$ \\
$125.00$ & $206.8$ & $^{+0.63}_{-0.89}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.4\%$} & $219.5$ & $2.2$ & $-6.80\%$ & $^{+2.5}_{-2.6}\%$ \\
$125.09$ & $206.3$ & $^{+0.63}_{-0.88}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.4\%$} & $219.0$ & $2.2$ & $-6.80\%$ & $^{+2.5}_{-2.6}\%$ \\
$125.20$ & $205.6$ & $^{+0.63}_{-0.89}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.4\%$} & $218.3$ & $2.2$ & $-6.81\%$ & $^{+2.5}_{-2.6}\%$ \\
$125.30$ & $205.1$ & $^{+0.63}_{-0.89}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.4\%$} & $217.7$ & $2.2$ & $-6.81\%$ & $^{+2.5}_{-2.6}\%$ \\
$125.38$ & $204.6$ & $^{+0.63}_{-0.89}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.4\%$} & $217.2$ & $2.2$ & $-6.82\%$ & $^{+2.5}_{-2.6}\%$ \\
$125.60$ & $203.3$ & $^{+0.63}_{-0.88}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.4\%$} & $215.9$ & $2.2$ & $-6.83\%$ & $^{+2.5}_{-2.6}\%$ \\
$126.00$ & $201.1$ & $^{+0.64}_{-0.89}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.4\%$} & $213.6$ & $2.1$ & $-6.85\%$ & $^{+2.5}_{-2.6}\%$ \\
$128.00$ & $190.2$ & $^{+0.64}_{-0.89}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.4\%$} & $202.2$ & $2.0$ & $-6.95\%$ & $^{+2.5}_{-2.6}\%$ \\
$130.00$ & $180.0$ & $^{+0.65}_{-0.89}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.4\%$} & $191.6$ & $2.0$ & $-7.04\%$ & $^{+2.6}_{-2.6}\%$ \\
\cline{1-10}
\end{tabular}
\begin{tabular}{| cc | c | ccc | ccc | c |}
\cline{1-10}
\multicolumn{2}{|c|}{\(\sqrt{s} = 8\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{3}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-10}
$120.00$ & $295.3$ & $^{+0.57}_{-0.83}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 0.4\%$} & $312.8$ & $3.2$ & $-6.63\%$ & $^{+2.3}_{-2.4}\%$ \\
$122.00$ & $279.1$ & $^{+0.56}_{-0.84}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 0.4\%$} & $295.9$ & $3.1$ & $-6.72\%$ & $^{+2.3}_{-2.4}\%$ \\
$124.00$ & $263.9$ & $^{+0.58}_{-0.84}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 0.4\%$} & $280.0$ & $2.9$ & $-6.80\%$ & $^{+2.4}_{-2.4}\%$ \\
$124.60$ & $259.5$ & $^{+0.58}_{-0.84}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $275.5$ & $2.9$ & $-6.83\%$ & $^{+2.4}_{-2.5}\%$ \\
$124.80$ & $258.1$ & $^{+0.58}_{-0.84}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $274.0$ & $2.9$ & $-6.85\%$ & $^{+2.4}_{-2.4}\%$ \\
$125.00$ & $256.7$ & $^{+0.58}_{-0.84}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $272.5$ & $2.9$ & $-6.86\%$ & $^{+2.4}_{-2.4}\%$ \\
$125.09$ & $256.1$ & $^{+0.58}_{-0.84}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $271.8$ & $2.9$ & $-6.85\%$ & $^{+2.4}_{-2.4}\%$ \\
$125.20$ & $255.3$ & $^{+0.58}_{-0.84}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $271.0$ & $2.9$ & $-6.87\%$ & $^{+2.4}_{-2.4}\%$ \\
$125.30$ & $254.6$ & $^{+0.58}_{-0.85}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $270.3$ & $2.9$ & $-6.86\%$ & $^{+2.4}_{-2.4}\%$ \\
$125.38$ & $254.0$ & $^{+0.58}_{-0.84}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $269.7$ & $2.8$ & $-6.87\%$ & $^{+2.4}_{-2.4}\%$ \\
$125.60$ & $252.5$ & $^{+0.58}_{-0.84}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $268.1$ & $2.8$ & $-6.88\%$ & $^{+2.4}_{-2.4}\%$ \\
$126.00$ & $249.7$ & $^{+0.60}_{-0.85}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $265.2$ & $2.8$ & $-6.90\%$ & $^{+2.4}_{-2.4}\%$ \\
$128.00$ & $236.4$ & $^{+0.60}_{-0.85}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $251.3$ & $2.7$ & $-6.99\%$ & $^{+2.4}_{-2.5}\%$ \\
$130.00$ & $223.9$ & $^{+0.61}_{-0.84}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $238.2$ & $2.6$ & $-7.10\%$ & $^{+2.4}_{-2.5}\%$ \\
\cline{1-10}
\end{tabular}
\begin{tabular}{| cc | c | ccc | ccc | c |}
\cline{1-10}
\multicolumn{2}{|c|}{\(\sqrt{s} = 13\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{3}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-10}
$120.00$ & $609.4$ & $^{+0.42}_{-0.70}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $645.2$ & $7.9$ & $-6.78\%$ & $^{+2.0}_{-2.0}\%$ \\
$122.00$ & $577.3$ & $^{+0.43}_{-0.70}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $611.7$ & $7.6$ & $-6.87\%$ & $^{+2.0}_{-2.0}\%$ \\
$124.00$ & $547.2$ & $^{+0.44}_{-0.70}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $580.3$ & $7.3$ & $-6.95\%$ & $^{+2.0}_{-2.0}\%$ \\
$124.60$ & $538.6$ & $^{+0.44}_{-0.71}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $571.3$ & $7.2$ & $-6.98\%$ & $^{+2.0}_{-2.0}\%$ \\
$124.80$ & $535.7$ & $^{+0.45}_{-0.71}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $568.3$ & $7.1$ & $-6.99\%$ & $^{+2.0}_{-2.0}\%$ \\
$125.00$ & $532.8$ & $^{+0.45}_{-0.70}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $565.3$ & $7.1$ & $-7.01\%$ & $^{+2.0}_{-2.0}\%$ \\
$125.09$ & $531.5$ & $^{+0.45}_{-0.70}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $564.0$ & $7.1$ & $-7.01\%$ & $^{+2.0}_{-2.0}\%$ \\
$125.20$ & $530.1$ & $^{+0.44}_{-0.71}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $562.4$ & $7.1$ & $-7.01\%$ & $^{+2.0}_{-2.0}\%$ \\
$125.30$ & $528.6$ & $^{+0.44}_{-0.71}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $560.9$ & $7.1$ & $-7.02\%$ & $^{+2.0}_{-2.0}\%$ \\
$125.38$ & $527.5$ & $^{+0.45}_{-0.71}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $559.8$ & $7.1$ & $-7.02\%$ & $^{+2.0}_{-2.0}\%$ \\
$125.60$ & $524.5$ & $^{+0.44}_{-0.72}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $556.6$ & $7.1$ & $-7.03\%$ & $^{+2.0}_{-2.0}\%$ \\
$126.00$ & $519.0$ & $^{+0.45}_{-0.72}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $550.8$ & $7.0$ & $-7.05\%$ & $^{+2.0}_{-2.0}\%$ \\
$128.00$ & $492.5$ & $^{+0.46}_{-0.72}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.6\%$} & $523.2$ & $6.7$ & $-7.15\%$ & $^{+2.0}_{-2.1}\%$ \\
$130.00$ & $467.4$ & $^{+0.47}_{-0.72}\%$ & $\pm 2.0\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.6\%$} & $497.1$ & $6.4$ & $-7.26\%$ & $^{+2.0}_{-2.1}\%$ \\
\cline{1-10}
\end{tabular}
\begin{tabular}{| cc | c | ccc | ccc | c |}
\cline{1-10}
\multicolumn{2}{|c|}{\(\sqrt{s} = 13.6\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{3}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-10}
$120.00$ & $649.6$ & $^{+0.41}_{-0.68}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $687.6$ & $8.6$ & $-6.78\%$ & $^{+1.9}_{-2.0}\%$ \\
$122.00$ & $615.4$ & $^{+0.43}_{-0.69}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $652.0$ & $8.2$ & $-6.88\%$ & $^{+1.9}_{-2.0}\%$ \\
$124.00$ & $583.4$ & $^{+0.43}_{-0.70}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $618.7$ & $7.9$ & $-6.97\%$ & $^{+1.9}_{-2.0}\%$ \\
$124.60$ & $574.2$ & $^{+0.43}_{-0.70}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $609.1$ & $7.8$ & $-7.00\%$ & $^{+1.9}_{-2.0}\%$ \\
$124.80$ & $571.2$ & $^{+0.43}_{-0.70}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $605.9$ & $7.7$ & $-7.00\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.00$ & $568.2$ & $^{+0.43}_{-0.71}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $602.8$ & $7.7$ & $-7.01\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.09$ & $566.8$ & $^{+0.43}_{-0.69}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $601.4$ & $7.7$ & $-7.02\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.20$ & $565.2$ & $^{+0.44}_{-0.69}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $599.6$ & $7.7$ & $-7.02\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.30$ & $563.7$ & $^{+0.44}_{-0.70}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $598.1$ & $7.7$ & $-7.03\%$ & $^{+2.0}_{-2.0}\%$ \\
$125.38$ & $562.5$ & $^{+0.44}_{-0.69}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $596.8$ & $7.6$ & $-7.03\%$ & $^{+2.0}_{-2.0}\%$ \\
$125.60$ & $559.3$ & $^{+0.43}_{-0.70}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $593.5$ & $7.6$ & $-7.05\%$ & $^{+2.0}_{-2.0}\%$ \\
$126.00$ & $553.4$ & $^{+0.43}_{-0.70}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $587.4$ & $7.6$ & $-7.07\%$ & $^{+1.9}_{-2.0}\%$ \\
$128.00$ & $525.2$ & $^{+0.44}_{-0.71}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $557.9$ & $7.3$ & $-7.17\%$ & $^{+2.0}_{-2.0}\%$ \\
$130.00$ & $498.8$ & $^{+0.46}_{-0.71}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.6\%$} & $530.3$ & $7.0$ & $-7.27\%$ & $^{+2.0}_{-2.1}\%$ \\
\cline{1-10}
\end{tabular}
\begin{tabular}{| cc | c | ccc | ccc | c |}
\cline{1-10}
\multicolumn{2}{|c|}{\(\sqrt{s} = 14\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{3}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-10}
$120.00$ & $676.5$ & $^{+0.41}_{-0.68}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $716.1$ & $9.0$ & $-6.79\%$ & $^{+1.9}_{-2.0}\%$ \\
$122.00$ & $641.0$ & $^{+0.42}_{-0.68}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $679.1$ & $8.6$ & $-6.88\%$ & $^{+1.9}_{-2.0}\%$ \\
$124.00$ & $607.8$ & $^{+0.43}_{-0.68}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $644.5$ & $8.3$ & $-6.98\%$ & $^{+1.9}_{-2.0}\%$ \\
$124.60$ & $598.3$ & $^{+0.42}_{-0.69}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $634.5$ & $8.2$ & $-7.01\%$ & $^{+1.9}_{-2.0}\%$ \\
$124.80$ & $595.1$ & $^{+0.43}_{-0.69}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $631.2$ & $8.2$ & $-7.02\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.00$ & $591.9$ & $^{+0.43}_{-0.70}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $627.9$ & $8.1$ & $-7.03\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.09$ & $590.6$ & $^{+0.42}_{-0.69}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $626.5$ & $8.1$ & $-7.03\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.20$ & $588.8$ & $^{+0.44}_{-0.70}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $624.7$ & $8.1$ & $-7.04\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.30$ & $587.3$ & $^{+0.43}_{-0.69}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $623.1$ & $8.1$ & $-7.04\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.38$ & $586.0$ & $^{+0.43}_{-0.69}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $621.8$ & $8.0$ & $-7.04\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.60$ & $582.7$ & $^{+0.43}_{-0.70}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $618.3$ & $8.0$ & $-7.05\%$ & $^{+1.9}_{-2.0}\%$ \\
$126.00$ & $576.6$ & $^{+0.43}_{-0.70}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $611.9$ & $7.9$ & $-7.07\%$ & $^{+1.9}_{-2.0}\%$ \\
$128.00$ & $547.3$ & $^{+0.44}_{-0.70}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $581.3$ & $7.6$ & $-7.17\%$ & $^{+1.9}_{-2.0}\%$ \\
$130.00$ & $519.7$ & $^{+0.46}_{-0.70}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.6\%$} & $552.6$ & $7.3$ & $-7.28\%$ & $^{+2.0}_{-2.0}\%$ \\
\cline{1-10}
\end{tabular}
\begin{tabular}{| cc | c | ccc | cccc | c |}
\cline{1-11}
\multicolumn{2}{|c|}{\(\sqrt{s} = 7\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{4}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\sigma^{\rm NLO}_{ggZH}\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-11}
$120.00$ & $388.4$ & $^{+2.5}_{-2.3}\%$ & $\pm 2.0\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.4\%$} & $374.4$ & $3.5$ & $29.5$ & $-5.07\%$ & $^{+3.2}_{-3.1}\%$ \\
$122.00$ & $369.1$ & $^{+2.6}_{-2.3}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.4\%$} & $354.8$ & $3.4$ & $28.9$ & $-5.09\%$ & $^{+3.3}_{-3.1}\%$ \\
$124.00$ & $350.8$ & $^{+2.6}_{-2.4}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $336.5$ & $3.2$ & $28.3$ & $-5.11\%$ & $^{+3.4}_{-3.1}\%$ \\
$124.60$ & $345.5$ & $^{+2.7}_{-2.4}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $331.2$ & $3.2$ & $28.0$ & $-5.12\%$ & $^{+3.4}_{-3.2}\%$ \\
$124.80$ & $343.8$ & $^{+2.7}_{-2.4}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.4\%$} & $329.5$ & $3.2$ & $28.0$ & $-5.12\%$ & $^{+3.4}_{-3.2}\%$ \\
$125.00$ & $342.1$ & $^{+2.7}_{-2.4}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.4\%$} & $327.7$ & $3.2$ & $27.9$ & $-5.12\%$ & $^{+3.4}_{-3.2}\%$ \\
$125.09$ & $341.2$ & $^{+2.7}_{-2.4}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $327.0$ & $3.2$ & $27.8$ & $-5.13\%$ & $^{+3.4}_{-3.2}\%$ \\
$125.20$ & $340.3$ & $^{+2.7}_{-2.4}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $326.0$ & $3.2$ & $27.8$ & $-5.13\%$ & $^{+3.4}_{-3.2}\%$ \\
$125.30$ & $339.4$ & $^{+2.7}_{-2.4}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $325.2$ & $3.2$ & $27.8$ & $-5.13\%$ & $^{+3.4}_{-3.2}\%$ \\
$125.38$ & $338.8$ & $^{+2.7}_{-2.4}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $324.5$ & $3.2$ & $27.7$ & $-5.13\%$ & $^{+3.4}_{-3.2}\%$ \\
$125.60$ & $336.9$ & $^{+2.7}_{-2.4}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $322.6$ & $3.1$ & $27.7$ & $-5.13\%$ & $^{+3.4}_{-3.2}\%$ \\
$126.00$ & $333.6$ & $^{+2.7}_{-2.4}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $319.3$ & $3.1$ & $27.6$ & $-5.14\%$ & $^{+3.4}_{-3.2}\%$ \\
$128.00$ & $317.3$ & $^{+2.8}_{-2.5}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $303.1$ & $3.0$ & $26.9$ & $-5.17\%$ & $^{+3.4}_{-3.2}\%$ \\
$130.00$ & $302.1$ & $^{+2.8}_{-2.5}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $287.9$ & $2.9$ & $26.3$ & $-5.19\%$ & $^{+3.5}_{-3.3}\%$ \\
\cline{1-11}
\end{tabular}
\begin{tabular}{| cc | c | ccc | cccc | c |}
\cline{1-11}
\multicolumn{2}{|c|}{\(\sqrt{s} = 8\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{4}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\sigma^{\rm NLO}_{ggZH}\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-11}
$120.00$ & $481.0$ & $^{+2.7}_{-2.4}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $458.1$ & $4.5$ & $41.7$ & $-5.09\%$ & $^{+3.3}_{-3.1}\%$ \\
$122.00$ & $457.2$ & $^{+2.8}_{-2.5}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $434.5$ & $4.3$ & $40.7$ & $-5.11\%$ & $^{+3.4}_{-3.1}\%$ \\
$124.00$ & $435.1$ & $^{+2.8}_{-2.5}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $412.3$ & $4.2$ & $39.8$ & $-5.14\%$ & $^{+3.4}_{-3.2}\%$ \\
$124.60$ & $428.7$ & $^{+2.9}_{-2.6}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $405.9$ & $4.1$ & $39.5$ & $-5.15\%$ & $^{+3.5}_{-3.2}\%$ \\
$124.80$ & $426.5$ & $^{+2.9}_{-2.5}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $403.8$ & $4.1$ & $39.4$ & $-5.15\%$ & $^{+3.5}_{-3.2}\%$ \\
$125.00$ & $424.4$ & $^{+2.9}_{-2.5}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $401.7$ & $4.1$ & $39.3$ & $-5.15\%$ & $^{+3.5}_{-3.2}\%$ \\
$125.09$ & $423.5$ & $^{+2.9}_{-2.5}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $400.8$ & $4.1$ & $39.3$ & $-5.15\%$ & $^{+3.5}_{-3.2}\%$ \\
$125.20$ & $422.4$ & $^{+2.9}_{-2.5}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $399.7$ & $4.1$ & $39.2$ & $-5.15\%$ & $^{+3.5}_{-3.2}\%$ \\
$125.30$ & $421.3$ & $^{+2.9}_{-2.6}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $398.6$ & $4.1$ & $39.2$ & $-5.16\%$ & $^{+3.5}_{-3.2}\%$ \\
$125.38$ & $420.5$ & $^{+2.9}_{-2.5}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $397.8$ & $4.0$ & $39.2$ & $-5.16\%$ & $^{+3.5}_{-3.2}\%$ \\
$125.60$ & $418.2$ & $^{+2.9}_{-2.6}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $395.5$ & $4.0$ & $39.1$ & $-5.16\%$ & $^{+3.5}_{-3.2}\%$ \\
$126.00$ & $414.1$ & $^{+2.9}_{-2.6}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $391.5$ & $4.0$ & $38.8$ & $-5.16\%$ & $^{+3.5}_{-3.2}\%$ \\
$128.00$ & $394.3$ & $^{+3.0}_{-2.6}\%$ & $\pm 2.0\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $371.9$ & $3.8$ & $37.9$ & $-5.19\%$ & $^{+3.6}_{-3.3}\%$ \\
$130.00$ & $375.8$ & $^{+3.0}_{-2.6}\%$ & $\pm 2.0\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $353.5$ & $3.7$ & $37.1$ & $-5.22\%$ & $^{+3.6}_{-3.3}\%$ \\
\cline{1-11}
\end{tabular}
\begin{tabular}{| cc | c | ccc | cccc | c |}
\cline{1-11}
\multicolumn{2}{|c|}{\(\sqrt{s} = 13\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{4}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\sigma^{\rm NLO}_{ggZH}\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-11}
$120.00$ & $998.8$ & $^{+2.8}_{-2.5}\%$ & $\pm 1.7\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $910.3$ & $10.3$ & $125.2$ & $-5.17\%$ & $^{+3.3}_{-3.0}\%$ \\
$122.00$ & $952.6$ & $^{+2.9}_{-2.5}\%$ & $\pm 1.7\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $865.0$ & $10.0$ & $122.5$ & $-5.19\%$ & $^{+3.4}_{-3.0}\%$ \\
$124.00$ & $909.0$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.7\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $822.6$ & $9.5$ & $119.8$ & $-5.22\%$ & $^{+3.4}_{-3.1}\%$ \\
$124.60$ & $896.3$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.7\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $810.2$ & $9.4$ & $119.0$ & $-5.23\%$ & $^{+3.4}_{-3.1}\%$ \\
$124.80$ & $892.1$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.7\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $806.2$ & $9.4$ & $118.7$ & $-5.23\%$ & $^{+3.5}_{-3.1}\%$ \\
$125.00$ & $888.2$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $802.3$ & $9.4$ & $118.4$ & $-5.23\%$ & $^{+3.4}_{-3.1}\%$ \\
$125.09$ & $886.3$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.7\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $800.5$ & $9.4$ & $118.3$ & $-5.23\%$ & $^{+3.4}_{-3.1}\%$ \\
$125.20$ & $884.0$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.7\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $798.3$ & $9.3$ & $118.2$ & $-5.24\%$ & $^{+3.4}_{-3.1}\%$ \\
$125.30$ & $882.0$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $796.3$ & $9.4$ & $118.0$ & $-5.24\%$ & $^{+3.4}_{-3.1}\%$ \\
$125.38$ & $880.3$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $794.7$ & $9.3$ & $117.9$ & $-5.24\%$ & $^{+3.4}_{-3.1}\%$ \\
$125.60$ & $875.9$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $790.4$ & $9.3$ & $117.6$ & $-5.24\%$ & $^{+3.4}_{-3.1}\%$ \\
$126.00$ & $867.7$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.7\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $782.5$ & $9.2$ & $117.1$ & $-5.25\%$ & $^{+3.5}_{-3.1}\%$ \\
$128.00$ & $828.7$ & $^{+3.1}_{-2.7}\%$ & $\pm 1.7\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $744.8$ & $8.9$ & $114.4$ & $-5.28\%$ & $^{+3.5}_{-3.2}\%$ \\
$130.00$ & $791.9$ & $^{+3.2}_{-2.8}\%$ & $\pm 1.7\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $709.3$ & $8.5$ & $111.7$ & $-5.31\%$ & $^{+3.6}_{-3.2}\%$ \\
\cline{1-11}
\end{tabular}
\begin{tabular}{| cc | c | ccc | cccc | c |}
\cline{1-11}
\multicolumn{2}{|c|}{\(\sqrt{s} = 13.6\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{4}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\sigma^{\rm NLO}_{ggZH}\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-11}
$120.00$ & $1065.9$ & $^{+2.8}_{-2.6}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $967.3$ & $11.1$ & $137.6$ & $-5.17\%$ & $^{+3.2}_{-3.1}\%$ \\
$122.00$ & $1017.0$ & $^{+2.8}_{-2.6}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $919.2$ & $10.7$ & $134.8$ & $-5.20\%$ & $^{+3.3}_{-3.1}\%$ \\
$124.00$ & $970.7$ & $^{+2.9}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $874.2$ & $10.3$ & $131.9$ & $-5.22\%$ & $^{+3.3}_{-3.1}\%$ \\
$124.60$ & $957.4$ & $^{+2.9}_{-2.7}\%$ & $\pm 1.7\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $861.2$ & $10.2$ & $131.1$ & $-5.23\%$ & $^{+3.4}_{-3.2}\%$ \\
$124.80$ & $953.1$ & $^{+2.9}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $857.0$ & $10.1$ & $130.8$ & $-5.24\%$ & $^{+3.4}_{-3.1}\%$ \\
$125.00$ & $948.8$ & $^{+2.9}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $852.9$ & $10.1$ & $130.5$ & $-5.24\%$ & $^{+3.3}_{-3.1}\%$ \\
$125.09$ & $946.8$ & $^{+2.9}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $850.8$ & $10.1$ & $130.4$ & $-5.24\%$ & $^{+3.4}_{-3.1}\%$ \\
$125.20$ & $944.3$ & $^{+2.9}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $848.5$ & $10.1$ & $130.2$ & $-5.24\%$ & $^{+3.4}_{-3.1}\%$ \\
$125.30$ & $942.1$ & $^{+2.9}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $846.4$ & $10.1$ & $130.1$ & $-5.24\%$ & $^{+3.4}_{-3.1}\%$ \\
$125.38$ & $940.6$ & $^{+2.9}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $844.8$ & $10.1$ & $130.0$ & $-5.24\%$ & $^{+3.4}_{-3.2}\%$ \\
$125.60$ & $935.7$ & $^{+3.0}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $840.0$ & $10.0$ & $129.7$ & $-5.25\%$ & $^{+3.4}_{-3.2}\%$ \\
$126.00$ & $927.2$ & $^{+3.0}_{-2.7}\%$ & $\pm 1.7\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $831.8$ & $9.9$ & $129.1$ & $-5.25\%$ & $^{+3.4}_{-3.2}\%$ \\
$128.00$ & $885.9$ & $^{+3.1}_{-2.8}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $791.9$ & $9.5$ & $126.3$ & $-5.29\%$ & $^{+3.5}_{-3.2}\%$ \\
$130.00$ & $846.9$ & $^{+3.1}_{-2.8}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $754.4$ & $9.2$ & $123.5$ & $-5.32\%$ & $^{+3.5}_{-3.3}\%$ \\
\cline{1-11}
\end{tabular}
\begin{tabular}{| cc | c | ccc | cccc | c |}
\cline{1-11}
\multicolumn{2}{|c|}{\(\sqrt{s} = 14\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{4}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\sigma^{\rm NLO}_{ggZH}\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-11}
$120.00$ & $1111.8$ & $^{+2.8}_{-2.6}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.6\%$} & $1005.5$ & $11.6$ & $146.7$ & $-5.17\%$ & $^{+3.2}_{-3.1}\%$ \\
$122.00$ & $1060.9$ & $^{+2.9}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $955.7$ & $11.3$ & $143.6$ & $-5.20\%$ & $^{+3.3}_{-3.2}\%$ \\
$124.00$ & $1012.7$ & $^{+2.9}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $908.9$ & $10.8$ & $140.5$ & $-5.23\%$ & $^{+3.4}_{-3.2}\%$ \\
$124.60$ & $998.7$ & $^{+3.0}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $895.4$ & $10.7$ & $139.5$ & $-5.24\%$ & $^{+3.4}_{-3.2}\%$ \\
$124.80$ & $994.1$ & $^{+3.0}_{-2.8}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $891.0$ & $10.6$ & $139.2$ & $-5.24\%$ & $^{+3.4}_{-3.2}\%$ \\
$125.00$ & $989.5$ & $^{+3.0}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $886.5$ & $10.6$ & $138.9$ & $-5.24\%$ & $^{+3.4}_{-3.2}\%$ \\
$125.09$ & $987.5$ & $^{+3.0}_{-2.8}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $884.5$ & $10.6$ & $138.8$ & $-5.24\%$ & $^{+3.4}_{-3.2}\%$ \\
$125.20$ & $985.1$ & $^{+3.0}_{-2.8}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $882.3$ & $10.6$ & $138.6$ & $-5.25\%$ & $^{+3.4}_{-3.2}\%$ \\
$125.30$ & $982.8$ & $^{+3.0}_{-2.8}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $880.0$ & $10.6$ & $138.4$ & $-5.25\%$ & $^{+3.4}_{-3.2}\%$ \\
$125.38$ & $981.1$ & $^{+3.0}_{-2.8}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $878.4$ & $10.5$ & $138.3$ & $-5.25\%$ & $^{+3.4}_{-3.2}\%$ \\
$125.60$ & $976.1$ & $^{+3.0}_{-2.8}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $873.5$ & $10.5$ & $138.0$ & $-5.25\%$ & $^{+3.4}_{-3.2}\%$ \\
$126.00$ & $967.1$ & $^{+3.0}_{-2.8}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $865.0$ & $10.3$ & $137.3$ & $-5.26\%$ & $^{+3.4}_{-3.2}\%$ \\
$128.00$ & $924.2$ & $^{+3.1}_{-2.8}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $823.6$ & $10.0$ & $134.2$ & $-5.29\%$ & $^{+3.5}_{-3.3}\%$ \\
$130.00$ & $883.6$ & $^{+3.1}_{-2.9}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $784.6$ & $9.7$ & $131.1$ & $-5.32\%$ & $^{+3.5}_{-3.3}\%$ \\
\cline{1-11}
\end{tabular}
\begin{tabular}{| cc | c | ccc | cccc | c |}
\cline{1-11}
\multicolumn{2}{|c|}{\(\sqrt{s} = 7\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{4}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\sigma^\gamma\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-11}
$120.00$ & $47.68$ & $^{+0.7}_{-0.9}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $49.51$ & $0.47$ & $1.15$ & $-6.98\%$ & $^{+2.4}_{-2.5}\%$ \\
$122.00$ & $45.19$ & $^{+0.7}_{-0.9}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $46.92$ & $0.45$ & $1.13$ & $-7.07\%$ & $^{+2.4}_{-2.5}\%$ \\
$124.00$ & $42.86$ & $^{+0.7}_{-0.9}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $44.50$ & $0.43$ & $1.12$ & $-7.15\%$ & $^{+2.4}_{-2.5}\%$ \\
$124.60$ & $42.19$ & $^{+0.7}_{-0.9}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $43.80$ & $0.43$ & $1.11$ & $-7.18\%$ & $^{+2.4}_{-2.5}\%$ \\
$124.80$ & $41.97$ & $^{+0.7}_{-0.9}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $43.57$ & $0.42$ & $1.11$ & $-7.19\%$ & $^{+2.4}_{-2.5}\%$ \\
$125.00$ & $41.75$ & $^{+0.7}_{-0.9}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $43.34$ & $0.42$ & $1.11$ & $-7.20\%$ & $^{+2.4}_{-2.5}\%$ \\
$125.09$ & $41.65$ & $^{+0.7}_{-0.9}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $43.24$ & $0.42$ & $1.11$ & $-7.20\%$ & $^{+2.4}_{-2.5}\%$ \\
$125.20$ & $41.53$ & $^{+0.7}_{-0.9}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $43.11$ & $0.42$ & $1.11$ & $-7.21\%$ & $^{+2.4}_{-2.5}\%$ \\
$125.30$ & $41.43$ & $^{+0.7}_{-0.9}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $43.00$ & $0.42$ & $1.11$ & $-7.21\%$ & $^{+2.4}_{-2.5}\%$ \\
$125.38$ & $41.34$ & $^{+0.7}_{-0.9}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $42.91$ & $0.42$ & $1.11$ & $-7.22\%$ & $^{+2.4}_{-2.5}\%$ \\
$125.60$ & $41.10$ & $^{+0.7}_{-0.9}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $42.66$ & $0.42$ & $1.11$ & $-7.23\%$ & $^{+2.4}_{-2.5}\%$ \\
$126.00$ & $40.67$ & $^{+0.7}_{-0.9}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $42.22$ & $0.41$ & $1.10$ & $-7.25\%$ & $^{+2.4}_{-2.5}\%$ \\
$128.00$ & $38.62$ & $^{+0.7}_{-0.9}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $40.08$ & $0.40$ & $1.09$ & $-7.34\%$ & $^{+2.4}_{-2.5}\%$ \\
$130.00$ & $36.69$ & $^{+0.7}_{-0.9}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $38.07$ & $0.38$ & $1.07$ & $-7.44\%$ & $^{+2.4}_{-2.5}\%$ \\
\cline{1-11}
\end{tabular}
\begin{tabular}{| cc | c | ccc | cccc | c |}
\cline{1-11}
\multicolumn{2}{|c|}{\(\sqrt{s} = 8\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{4}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\sigma^\gamma\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-11}
$120.00$ & $57.47$ & $^{+0.6}_{-0.9}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.1\%$} & {\color{black!55}$\pm 0.4\%$} & $59.50$ & $0.60$ & $1.56$ & $-7.02\%$ & $^{+2.2}_{-2.3}\%$ \\
$122.00$ & $54.52$ & $^{+0.6}_{-0.9}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.1\%$} & {\color{black!55}$\pm 0.4\%$} & $56.42$ & $0.57$ & $1.53$ & $-7.11\%$ & $^{+2.3}_{-2.3}\%$ \\
$124.00$ & $51.75$ & $^{+0.6}_{-0.9}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.1\%$} & {\color{black!55}$\pm 0.4\%$} & $53.53$ & $0.55$ & $1.51$ & $-7.20\%$ & $^{+2.2}_{-2.3}\%$ \\
$124.60$ & $50.95$ & $^{+0.6}_{-0.9}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.1\%$} & {\color{black!55}$\pm 0.4\%$} & $52.70$ & $0.54$ & $1.51$ & $-7.23\%$ & $^{+2.2}_{-2.3}\%$ \\
$124.80$ & $50.68$ & $^{+0.6}_{-0.9}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.1\%$} & {\color{black!55}$\pm 0.4\%$} & $52.43$ & $0.54$ & $1.51$ & $-7.24\%$ & $^{+2.3}_{-2.3}\%$ \\
$125.00$ & $50.42$ & $^{+0.6}_{-0.9}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.1\%$} & {\color{black!55}$\pm 0.4\%$} & $52.16$ & $0.54$ & $1.51$ & $-7.26\%$ & $^{+2.3}_{-2.3}\%$ \\
$125.09$ & $50.30$ & $^{+0.6}_{-0.9}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.1\%$} & {\color{black!55}$\pm 0.4\%$} & $52.04$ & $0.54$ & $1.50$ & $-7.25\%$ & $^{+2.3}_{-2.3}\%$ \\
$125.20$ & $50.15$ & $^{+0.6}_{-0.9}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.1\%$} & {\color{black!55}$\pm 0.4\%$} & $51.89$ & $0.53$ & $1.50$ & $-7.27\%$ & $^{+2.3}_{-2.3}\%$ \\
$125.30$ & $50.03$ & $^{+0.6}_{-0.9}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.1\%$} & {\color{black!55}$\pm 0.4\%$} & $51.75$ & $0.53$ & $1.50$ & $-7.26\%$ & $^{+2.3}_{-2.3}\%$ \\
$125.38$ & $49.93$ & $^{+0.6}_{-0.9}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.1\%$} & {\color{black!55}$\pm 0.4\%$} & $51.65$ & $0.53$ & $1.50$ & $-7.26\%$ & $^{+2.3}_{-2.3}\%$ \\
$125.60$ & $49.65$ & $^{+0.6}_{-0.9}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.1\%$} & {\color{black!55}$\pm 0.4\%$} & $51.35$ & $0.53$ & $1.50$ & $-7.28\%$ & $^{+2.3}_{-2.3}\%$ \\
$126.00$ & $49.14$ & $^{+0.6}_{-0.9}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.1\%$} & {\color{black!55}$\pm 0.4\%$} & $50.83$ & $0.53$ & $1.50$ & $-7.29\%$ & $^{+2.3}_{-2.3}\%$ \\
$128.00$ & $46.69$ & $^{+0.6}_{-0.9}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 0.4\%$} & $48.28$ & $0.50$ & $1.48$ & $-7.39\%$ & $^{+2.3}_{-2.4}\%$ \\
$130.00$ & $44.39$ & $^{+0.7}_{-0.9}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 0.4\%$} & $45.89$ & $0.48$ & $1.46$ & $-7.49\%$ & $^{+2.3}_{-2.4}\%$ \\
\cline{1-11}
\end{tabular}
\begin{tabular}{| cc | c | ccc | cccc | c |}
\cline{1-11}
\multicolumn{2}{|c|}{\(\sqrt{s} = 13\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{4}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\sigma^\gamma\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-11}
$120.00$ & $109.15$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $111.58$ & $1.35$ & $4.22$ & $-7.16\%$ & $^{+1.9}_{-1.9}\%$ \\
$122.00$ & $103.77$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $106.00$ & $1.29$ & $4.18$ & $-7.26\%$ & $^{+1.9}_{-1.9}\%$ \\
$124.00$ & $98.73$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $100.76$ & $1.23$ & $4.13$ & $-7.34\%$ & $^{+1.9}_{-1.9}\%$ \\
$124.60$ & $97.29$ & $^{+0.5}_{-0.8}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $99.25$ & $1.23$ & $4.12$ & $-7.36\%$ & $^{+1.9}_{-1.9}\%$ \\
$124.80$ & $96.80$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $98.75$ & $1.22$ & $4.11$ & $-7.38\%$ & $^{+1.8}_{-1.9}\%$ \\
$125.00$ & $96.31$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $98.26$ & $1.21$ & $4.11$ & $-7.40\%$ & $^{+1.8}_{-1.9}\%$ \\
$125.09$ & $96.11$ & $^{+0.5}_{-0.8}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $98.04$ & $1.22$ & $4.11$ & $-7.40\%$ & $^{+1.9}_{-1.9}\%$ \\
$125.20$ & $95.85$ & $^{+0.5}_{-0.8}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $97.77$ & $1.21$ & $4.11$ & $-7.40\%$ & $^{+1.9}_{-1.9}\%$ \\
$125.30$ & $95.61$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $97.52$ & $1.20$ & $4.10$ & $-7.40\%$ & $^{+1.9}_{-1.9}\%$ \\
$125.38$ & $95.42$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $97.33$ & $1.20$ & $4.10$ & $-7.41\%$ & $^{+1.9}_{-1.9}\%$ \\
$125.60$ & $94.90$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $96.79$ & $1.19$ & $4.10$ & $-7.42\%$ & $^{+1.8}_{-1.9}\%$ \\
$126.00$ & $93.98$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $95.83$ & $1.19$ & $4.09$ & $-7.44\%$ & $^{+1.9}_{-1.9}\%$ \\
$128.00$ & $89.50$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $91.20$ & $1.14$ & $4.04$ & $-7.54\%$ & $^{+1.9}_{-1.9}\%$ \\
$130.00$ & $85.29$ & $^{+0.5}_{-0.8}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $86.84$ & $1.10$ & $4.00$ & $-7.65\%$ & $^{+1.9}_{-1.9}\%$ \\
\cline{1-11}
\end{tabular}
\begin{tabular}{| cc | c | ccc | cccc | c |}
\cline{1-11}
\multicolumn{2}{|c|}{\(\sqrt{s} = 13.6\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{4}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\sigma^\gamma\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-11}
$120.00$ & $115.60$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $118.00$ & $1.44$ & $4.60$ & $-7.16\%$ & $^{+1.8}_{-1.9}\%$ \\
$122.00$ & $109.90$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $112.11$ & $1.38$ & $4.55$ & $-7.27\%$ & $^{+1.8}_{-1.9}\%$ \\
$124.00$ & $104.57$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $106.59$ & $1.33$ & $4.50$ & $-7.36\%$ & $^{+1.8}_{-1.9}\%$ \\
$124.60$ & $103.05$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $104.99$ & $1.32$ & $4.49$ & $-7.38\%$ & $^{+1.8}_{-1.9}\%$ \\
$124.80$ & $102.55$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $104.47$ & $1.32$ & $4.49$ & $-7.39\%$ & $^{+1.8}_{-1.9}\%$ \\
$125.00$ & $102.02$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $103.95$ & $1.30$ & $4.48$ & $-7.41\%$ & $^{+1.9}_{-1.9}\%$ \\
$125.09$ & $101.80$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $103.71$ & $1.30$ & $4.48$ & $-7.42\%$ & $^{+1.8}_{-1.9}\%$ \\
$125.20$ & $101.53$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $103.43$ & $1.30$ & $4.48$ & $-7.41\%$ & $^{+1.9}_{-1.9}\%$ \\
$125.30$ & $101.28$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $103.17$ & $1.29$ & $4.47$ & $-7.43\%$ & $^{+1.8}_{-1.9}\%$ \\
$125.38$ & $101.09$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $102.97$ & $1.29$ & $4.47$ & $-7.42\%$ & $^{+1.8}_{-1.9}\%$ \\
$125.60$ & $100.54$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $102.40$ & $1.28$ & $4.47$ & $-7.44\%$ & $^{+1.8}_{-1.9}\%$ \\
$126.00$ & $99.55$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $101.39$ & $1.28$ & $4.46$ & $-7.46\%$ & $^{+1.8}_{-1.9}\%$ \\
$128.00$ & $94.84$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $96.50$ & $1.23$ & $4.41$ & $-7.56\%$ & $^{+1.8}_{-1.9}\%$ \\
$130.00$ & $90.40$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $91.90$ & $1.18$ & $4.36$ & $-7.66\%$ & $^{+1.8}_{-1.9}\%$ \\
\cline{1-11}
\end{tabular}
\begin{tabular}{| cc | c | ccc | cccc | c |}
\cline{1-11}
\multicolumn{2}{|c|}{\(\sqrt{s} = 14\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{4}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\sigma^\gamma\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-11}
$120.00$ & $119.89$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $122.29$ & $1.50$ & $4.86$ & $-7.17\%$ & $^{+1.8}_{-1.9}\%$ \\
$122.00$ & $114.01$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.7\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $116.21$ & $1.45$ & $4.81$ & $-7.28\%$ & $^{+1.8}_{-1.9}\%$ \\
$124.00$ & $108.49$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.7\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $110.48$ & $1.39$ & $4.76$ & $-7.36\%$ & $^{+1.8}_{-1.9}\%$ \\
$124.60$ & $106.92$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.7\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $108.83$ & $1.38$ & $4.74$ & $-7.39\%$ & $^{+1.8}_{-1.9}\%$ \\
$124.80$ & $106.37$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $108.29$ & $1.36$ & $4.74$ & $-7.40\%$ & $^{+1.8}_{-1.9}\%$ \\
$125.00$ & $105.86$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $107.75$ & $1.37$ & $4.74$ & $-7.42\%$ & $^{+1.8}_{-1.9}\%$ \\
$125.09$ & $105.64$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.7\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $107.51$ & $1.36$ & $4.73$ & $-7.41\%$ & $^{+1.8}_{-1.9}\%$ \\
$125.20$ & $105.34$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.7\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.6\%$} & $107.21$ & $1.36$ & $4.73$ & $-7.43\%$ & $^{+1.8}_{-1.9}\%$ \\
$125.30$ & $105.08$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $106.95$ & $1.35$ & $4.73$ & $-7.43\%$ & $^{+1.8}_{-1.9}\%$ \\
$125.38$ & $104.88$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $106.74$ & $1.35$ & $4.73$ & $-7.43\%$ & $^{+1.8}_{-1.9}\%$ \\
$125.60$ & $104.33$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.7\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $106.15$ & $1.35$ & $4.72$ & $-7.43\%$ & $^{+1.8}_{-1.9}\%$ \\
$126.00$ & $103.31$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.7\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.6\%$} & $105.10$ & $1.33$ & $4.71$ & $-7.46\%$ & $^{+1.8}_{-1.9}\%$ \\
$128.00$ & $98.43$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $100.04$ & $1.28$ & $4.66$ & $-7.56\%$ & $^{+1.8}_{-1.9}\%$ \\
$130.00$ & $93.82$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $95.28$ & $1.23$ & $4.61$ & $-7.66\%$ & $^{+1.8}_{-1.9}\%$ \\
\cline{1-11}
\end{tabular}

==> (inline-1) <==
\begin{tabular}{| cc | c | ccc | cccc | c |}
\cline{1-11}
\multicolumn{2}{|c|}{\(\sqrt{s} = 7\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{4}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\sigma^\gamma\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-11}
$120.00$ & $26.56$ & $^{+0.6}_{-0.9}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $27.50$ & $0.27$ & $0.67$ & $-6.80\%$ & $^{+2.4}_{-2.5}\%$ \\
$122.00$ & $25.11$ & $^{+0.6}_{-0.9}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $25.99$ & $0.26$ & $0.66$ & $-6.88\%$ & $^{+2.4}_{-2.5}\%$ \\
$124.00$ & $23.75$ & $^{+0.6}_{-0.9}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $24.58$ & $0.24$ & $0.65$ & $-6.98\%$ & $^{+2.5}_{-2.5}\%$ \\
$124.60$ & $23.37$ & $^{+0.6}_{-0.9}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.4\%$} & $24.17$ & $0.24$ & $0.64$ & $-7.00\%$ & $^{+2.5}_{-2.5}\%$ \\
$124.80$ & $23.24$ & $^{+0.6}_{-0.9}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.4\%$} & $24.04$ & $0.24$ & $0.64$ & $-7.01\%$ & $^{+2.5}_{-2.5}\%$ \\
$125.00$ & $23.11$ & $^{+0.6}_{-0.9}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.4\%$} & $23.91$ & $0.24$ & $0.64$ & $-7.02\%$ & $^{+2.5}_{-2.5}\%$ \\
$125.09$ & $23.05$ & $^{+0.6}_{-0.9}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.4\%$} & $23.85$ & $0.24$ & $0.64$ & $-7.02\%$ & $^{+2.5}_{-2.5}\%$ \\
$125.20$ & $22.98$ & $^{+0.6}_{-0.9}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.4\%$} & $23.77$ & $0.24$ & $0.64$ & $-7.03\%$ & $^{+2.5}_{-2.5}\%$ \\
$125.30$ & $22.92$ & $^{+0.6}_{-0.9}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.4\%$} & $23.71$ & $0.24$ & $0.64$ & $-7.03\%$ & $^{+2.5}_{-2.5}\%$ \\
$125.38$ & $22.87$ & $^{+0.6}_{-0.9}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.4\%$} & $23.66$ & $0.24$ & $0.64$ & $-7.03\%$ & $^{+2.5}_{-2.5}\%$ \\
$125.60$ & $22.73$ & $^{+0.6}_{-0.9}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.4\%$} & $23.51$ & $0.24$ & $0.64$ & $-7.04\%$ & $^{+2.5}_{-2.5}\%$ \\
$126.00$ & $22.49$ & $^{+0.6}_{-0.9}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.4\%$} & $23.26$ & $0.23$ & $0.64$ & $-7.06\%$ & $^{+2.5}_{-2.5}\%$ \\
$128.00$ & $21.29$ & $^{+0.6}_{-0.9}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.4\%$} & $22.02$ & $0.22$ & $0.63$ & $-7.16\%$ & $^{+2.5}_{-2.6}\%$ \\
$130.00$ & $20.18$ & $^{+0.6}_{-0.9}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.4\%$} & $20.86$ & $0.21$ & $0.62$ & $-7.25\%$ & $^{+2.5}_{-2.6}\%$ \\
\cline{1-11}
\end{tabular}
\begin{tabular}{| cc | c | ccc | cccc | c |}
\cline{1-11}
\multicolumn{2}{|c|}{\(\sqrt{s} = 8\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{4}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\sigma^\gamma\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-11}
$120.00$ & $33.00$ & $^{+0.6}_{-0.8}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 0.4\%$} & $34.06$ & $0.35$ & $0.92$ & $-6.85\%$ & $^{+2.3}_{-2.3}\%$ \\
$122.00$ & $31.23$ & $^{+0.6}_{-0.8}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 0.4\%$} & $32.22$ & $0.34$ & $0.91$ & $-6.94\%$ & $^{+2.3}_{-2.4}\%$ \\
$124.00$ & $29.57$ & $^{+0.6}_{-0.8}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 0.4\%$} & $30.49$ & $0.32$ & $0.90$ & $-7.02\%$ & $^{+2.3}_{-2.4}\%$ \\
$124.60$ & $29.09$ & $^{+0.6}_{-0.8}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 0.4\%$} & $30.00$ & $0.31$ & $0.89$ & $-7.05\%$ & $^{+2.3}_{-2.4}\%$ \\
$124.80$ & $28.93$ & $^{+0.6}_{-0.8}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 0.4\%$} & $29.83$ & $0.31$ & $0.89$ & $-7.07\%$ & $^{+2.3}_{-2.4}\%$ \\
$125.00$ & $28.78$ & $^{+0.6}_{-0.8}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 0.4\%$} & $29.67$ & $0.31$ & $0.89$ & $-7.07\%$ & $^{+2.3}_{-2.4}\%$ \\
$125.09$ & $28.71$ & $^{+0.6}_{-0.8}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 0.4\%$} & $29.60$ & $0.31$ & $0.89$ & $-7.07\%$ & $^{+2.3}_{-2.4}\%$ \\
$125.20$ & $28.62$ & $^{+0.6}_{-0.8}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 0.4\%$} & $29.51$ & $0.31$ & $0.89$ & $-7.08\%$ & $^{+2.3}_{-2.4}\%$ \\
$125.30$ & $28.55$ & $^{+0.6}_{-0.8}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 0.4\%$} & $29.43$ & $0.31$ & $0.89$ & $-7.08\%$ & $^{+2.3}_{-2.4}\%$ \\
$125.38$ & $28.49$ & $^{+0.6}_{-0.8}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 0.4\%$} & $29.37$ & $0.31$ & $0.89$ & $-7.08\%$ & $^{+2.3}_{-2.4}\%$ \\
$125.60$ & $28.32$ & $^{+0.6}_{-0.8}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 0.4\%$} & $29.19$ & $0.31$ & $0.89$ & $-7.09\%$ & $^{+2.3}_{-2.4}\%$ \\
$126.00$ & $28.01$ & $^{+0.6}_{-0.8}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 0.4\%$} & $28.88$ & $0.31$ & $0.89$ & $-7.12\%$ & $^{+2.3}_{-2.4}\%$ \\
$128.00$ & $26.56$ & $^{+0.6}_{-0.8}\%$ & $\pm 2.2\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 0.4\%$} & $27.36$ & $0.29$ & $0.87$ & $-7.20\%$ & $^{+2.3}_{-2.4}\%$ \\
$130.00$ & $25.18$ & $^{+0.6}_{-0.8}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 0.4\%$} & $25.94$ & $0.28$ & $0.86$ & $-7.31\%$ & $^{+2.3}_{-2.4}\%$ \\
\cline{1-11}
\end{tabular}
\begin{tabular}{| cc | c | ccc | cccc | c |}
\cline{1-11}
\multicolumn{2}{|c|}{\(\sqrt{s} = 13\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{4}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\sigma^\gamma\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-11}
$120.00$ & $68.91$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.5\%$} & $70.26$ & $0.86$ & $2.71$ & $-7.01\%$ & $^{+1.9}_{-2.0}\%$ \\
$122.00$ & $65.39$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.5\%$} & $66.61$ & $0.83$ & $2.68$ & $-7.10\%$ & $^{+1.9}_{-2.0}\%$ \\
$124.00$ & $62.09$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.5\%$} & $63.19$ & $0.79$ & $2.65$ & $-7.18\%$ & $^{+1.9}_{-1.9}\%$ \\
$124.60$ & $61.15$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.5\%$} & $62.21$ & $0.78$ & $2.64$ & $-7.21\%$ & $^{+1.9}_{-2.0}\%$ \\
$124.80$ & $60.83$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.5\%$} & $61.88$ & $0.78$ & $2.64$ & $-7.22\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.00$ & $60.52$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.5\%$} & $61.56$ & $0.77$ & $2.64$ & $-7.23\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.09$ & $60.38$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.5\%$} & $61.41$ & $0.77$ & $2.64$ & $-7.24\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.20$ & $60.22$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.5\%$} & $61.24$ & $0.77$ & $2.63$ & $-7.23\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.30$ & $60.06$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.5\%$} & $61.08$ & $0.77$ & $2.63$ & $-7.25\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.38$ & $59.94$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.5\%$} & $60.95$ & $0.77$ & $2.63$ & $-7.25\%$ & $^{+1.9}_{-2.0}\%$ \\
$125.60$ & $59.60$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.5\%$} & $60.61$ & $0.77$ & $2.63$ & $-7.26\%$ & $^{+1.9}_{-2.0}\%$ \\
$126.00$ & $58.99$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.5\%$} & $59.98$ & $0.76$ & $2.62$ & $-7.28\%$ & $^{+1.9}_{-2.0}\%$ \\
$128.00$ & $56.09$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.5\%$} & $56.97$ & $0.73$ & $2.59$ & $-7.37\%$ & $^{+1.9}_{-2.0}\%$ \\
$130.00$ & $53.34$ & $^{+0.5}_{-0.7}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.5\%$} & $54.14$ & $0.70$ & $2.56$ & $-7.50\%$ & $^{+1.9}_{-2.0}\%$ \\
\cline{1-11}
\end{tabular}
\begin{tabular}{| cc | c | ccc | cccc | c |}
\cline{1-11}
\multicolumn{2}{|c|}{\(\sqrt{s} = 13.6\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{4}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\sigma^\gamma\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-11}
$120.00$ & $73.53$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $74.88$ & $0.94$ & $2.98$ & $-7.02\%$ & $^{+1.8}_{-1.9}\%$ \\
$122.00$ & $69.80$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $71.00$ & $0.89$ & $2.94$ & $-7.11\%$ & $^{+1.9}_{-1.9}\%$ \\
$124.00$ & $66.30$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $67.37$ & $0.86$ & $2.91$ & $-7.20\%$ & $^{+1.9}_{-1.9}\%$ \\
$124.60$ & $65.28$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $66.32$ & $0.85$ & $2.90$ & $-7.23\%$ & $^{+1.9}_{-1.9}\%$ \\
$124.80$ & $64.95$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $65.98$ & $0.84$ & $2.90$ & $-7.23\%$ & $^{+1.9}_{-1.9}\%$ \\
$125.00$ & $64.63$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $65.64$ & $0.84$ & $2.89$ & $-7.23\%$ & $^{+1.9}_{-1.9}\%$ \\
$125.09$ & $64.48$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $65.48$ & $0.84$ & $2.89$ & $-7.24\%$ & $^{+1.9}_{-1.9}\%$ \\
$125.20$ & $64.29$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $65.30$ & $0.83$ & $2.89$ & $-7.25\%$ & $^{+1.9}_{-1.9}\%$ \\
$125.30$ & $64.13$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $65.13$ & $0.84$ & $2.89$ & $-7.25\%$ & $^{+1.9}_{-1.9}\%$ \\
$125.38$ & $63.99$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $64.99$ & $0.83$ & $2.89$ & $-7.25\%$ & $^{+1.9}_{-1.9}\%$ \\
$125.60$ & $63.64$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $64.62$ & $0.83$ & $2.89$ & $-7.27\%$ & $^{+1.9}_{-1.9}\%$ \\
$126.00$ & $62.99$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $63.96$ & $0.82$ & $2.88$ & $-7.29\%$ & $^{+1.9}_{-1.9}\%$ \\
$128.00$ & $59.90$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.5\%$} & $60.76$ & $0.79$ & $2.84$ & $-7.39\%$ & $^{+1.9}_{-1.9}\%$ \\
$130.00$ & $57.00$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 0.5\%$} & $57.75$ & $0.76$ & $2.81$ & $-7.48\%$ & $^{+1.9}_{-2.0}\%$ \\
\cline{1-11}
\end{tabular}
\begin{tabular}{| cc | c | ccc | cccc | c |}
\cline{1-11}
\multicolumn{2}{|c|}{\(\sqrt{s} = 14\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{4}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\sigma^\gamma\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-11}
$120.00$ & $76.64$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $77.98$ & $0.98$ & $3.16$ & $-7.03\%$ & $^{+1.8}_{-1.9}\%$ \\
$122.00$ & $72.76$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $73.96$ & $0.94$ & $3.12$ & $-7.11\%$ & $^{+1.8}_{-1.9}\%$ \\
$124.00$ & $69.11$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $70.18$ & $0.90$ & $3.09$ & $-7.20\%$ & $^{+1.8}_{-1.9}\%$ \\
$124.60$ & $68.07$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $69.09$ & $0.90$ & $3.08$ & $-7.23\%$ & $^{+1.8}_{-1.9}\%$ \\
$124.80$ & $67.72$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $68.73$ & $0.89$ & $3.07$ & $-7.24\%$ & $^{+1.8}_{-1.9}\%$ \\
$125.00$ & $67.38$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $68.38$ & $0.88$ & $3.07$ & $-7.25\%$ & $^{+1.8}_{-1.9}\%$ \\
$125.09$ & $67.22$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.6\%$} & $68.22$ & $0.88$ & $3.07$ & $-7.26\%$ & $^{+1.8}_{-1.9}\%$ \\
$125.20$ & $67.03$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $68.03$ & $0.88$ & $3.07$ & $-7.27\%$ & $^{+1.8}_{-1.9}\%$ \\
$125.30$ & $66.86$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $67.85$ & $0.88$ & $3.07$ & $-7.27\%$ & $^{+1.8}_{-1.9}\%$ \\
$125.38$ & $66.73$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $67.71$ & $0.88$ & $3.06$ & $-7.27\%$ & $^{+1.8}_{-1.9}\%$ \\
$125.60$ & $66.36$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $67.33$ & $0.87$ & $3.06$ & $-7.28\%$ & $^{+1.8}_{-1.9}\%$ \\
$126.00$ & $65.69$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $66.63$ & $0.87$ & $3.06$ & $-7.30\%$ & $^{+1.8}_{-1.9}\%$ \\
$128.00$ & $62.47$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $63.30$ & $0.83$ & $3.02$ & $-7.39\%$ & $^{+1.8}_{-1.9}\%$ \\
$130.00$ & $59.44$ & $^{+0.4}_{-0.7}\%$ & $\pm 1.8\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 0.5\%$} & $60.18$ & $0.79$ & $2.99$ & $-7.50\%$ & $^{+1.9}_{-1.9}\%$ \\
\cline{1-11}
\end{tabular}
\begin{tabular}{| cc | c | ccc | ccccc | c |}
\cline{1-12}
\multicolumn{2}{|c|}{\(\sqrt{s} = 7\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{5}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\sigma^{\rm NLO}_{ggZH}\,[\mathrm{fb}]\) & \(\sigma^\gamma\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-12}
$120.00$ & $78.04$ & $^{+2.5}_{-2.3}\%$ & $\pm 2.0\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.4\%$} & $74.58$ & $0.71$ & $4.91$ & $0.00$ & $-4.19\%$ & $^{+3.2}_{-3.0}\%$ \\
$122.00$ & $74.15$ & $^{+2.5}_{-2.3}\%$ & $\pm 2.0\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.4\%$} & $70.69$ & $0.68$ & $4.81$ & $0.00$ & $-4.21\%$ & $^{+3.3}_{-3.1}\%$ \\
$124.00$ & $70.47$ & $^{+2.6}_{-2.4}\%$ & $\pm 2.0\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $67.03$ & $0.65$ & $4.70$ & $0.00$ & $-4.24\%$ & $^{+3.3}_{-3.1}\%$ \\
$124.60$ & $69.40$ & $^{+2.7}_{-2.4}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $65.98$ & $0.64$ & $4.66$ & $0.00$ & $-4.24\%$ & $^{+3.4}_{-3.1}\%$ \\
$124.80$ & $69.06$ & $^{+2.6}_{-2.4}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $65.63$ & $0.64$ & $4.66$ & $0.00$ & $-4.24\%$ & $^{+3.3}_{-3.1}\%$ \\
$125.00$ & $68.71$ & $^{+2.6}_{-2.4}\%$ & $\pm 2.0\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $65.29$ & $0.63$ & $4.65$ & $0.00$ & $-4.25\%$ & $^{+3.3}_{-3.1}\%$ \\
$125.09$ & $68.55$ & $^{+2.7}_{-2.4}\%$ & $\pm 2.0\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $65.14$ & $0.63$ & $4.63$ & $0.00$ & $-4.25\%$ & $^{+3.4}_{-3.1}\%$ \\
$125.20$ & $68.36$ & $^{+2.7}_{-2.4}\%$ & $\pm 2.0\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $64.95$ & $0.63$ & $4.62$ & $0.00$ & $-4.25\%$ & $^{+3.4}_{-3.1}\%$ \\
$125.30$ & $68.19$ & $^{+2.7}_{-2.4}\%$ & $\pm 2.0\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $64.78$ & $0.63$ & $4.62$ & $0.00$ & $-4.25\%$ & $^{+3.4}_{-3.1}\%$ \\
$125.38$ & $68.05$ & $^{+2.7}_{-2.4}\%$ & $\pm 2.0\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $64.64$ & $0.63$ & $4.62$ & $0.00$ & $-4.25\%$ & $^{+3.4}_{-3.1}\%$ \\
$125.60$ & $67.67$ & $^{+2.7}_{-2.4}\%$ & $\pm 2.0\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $64.27$ & $0.63$ & $4.60$ & $0.00$ & $-4.26\%$ & $^{+3.4}_{-3.1}\%$ \\
$126.00$ & $67.01$ & $^{+2.7}_{-2.4}\%$ & $\pm 2.0\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $63.61$ & $0.62$ & $4.59$ & $0.00$ & $-4.26\%$ & $^{+3.4}_{-3.2}\%$ \\
$128.00$ & $63.75$ & $^{+2.7}_{-2.4}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $60.38$ & $0.59$ & $4.48$ & $0.00$ & $-4.29\%$ & $^{+3.4}_{-3.2}\%$ \\
$130.00$ & $60.68$ & $^{+2.8}_{-2.5}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $57.36$ & $0.57$ & $4.37$ & $0.00$ & $-4.32\%$ & $^{+3.5}_{-3.2}\%$ \\
\cline{1-12}
\end{tabular}
\begin{tabular}{| cc | c | ccc | ccccc | c |}
\cline{1-12}
\multicolumn{2}{|c|}{\(\sqrt{s} = 8\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{5}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\sigma^{\rm NLO}_{ggZH}\,[\mathrm{fb}]\) & \(\sigma^\gamma\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-12}
$120.00$ & $96.63$ & $^{+2.7}_{-2.4}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $91.26$ & $0.90$ & $7.02$ & $0.00$ & $-4.21\%$ & $^{+3.3}_{-3.1}\%$ \\
$122.00$ & $91.85$ & $^{+2.8}_{-2.4}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $86.55$ & $0.86$ & $6.82$ & $0.00$ & $-4.24\%$ & $^{+3.4}_{-3.1}\%$ \\
$124.00$ & $87.40$ & $^{+2.8}_{-2.5}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $82.14$ & $0.83$ & $6.69$ & $0.00$ & $-4.26\%$ & $^{+3.4}_{-3.2}\%$ \\
$124.60$ & $86.11$ & $^{+2.8}_{-2.5}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $80.86$ & $0.82$ & $6.63$ & $0.00$ & $-4.27\%$ & $^{+3.4}_{-3.2}\%$ \\
$124.80$ & $85.68$ & $^{+2.9}_{-2.5}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $80.45$ & $0.82$ & $6.62$ & $0.00$ & $-4.27\%$ & $^{+3.4}_{-3.2}\%$ \\
$125.00$ & $85.26$ & $^{+2.9}_{-2.5}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $80.03$ & $0.81$ & $6.61$ & $0.00$ & $-4.27\%$ & $^{+3.5}_{-3.2}\%$ \\
$125.09$ & $85.07$ & $^{+2.9}_{-2.5}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $79.85$ & $0.81$ & $6.59$ & $0.00$ & $-4.27\%$ & $^{+3.5}_{-3.2}\%$ \\
$125.20$ & $84.84$ & $^{+2.9}_{-2.5}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $79.62$ & $0.81$ & $6.59$ & $0.00$ & $-4.28\%$ & $^{+3.5}_{-3.2}\%$ \\
$125.30$ & $84.63$ & $^{+2.9}_{-2.5}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $79.42$ & $0.81$ & $6.58$ & $0.00$ & $-4.28\%$ & $^{+3.4}_{-3.2}\%$ \\
$125.38$ & $84.47$ & $^{+2.9}_{-2.5}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $79.25$ & $0.81$ & $6.58$ & $0.00$ & $-4.28\%$ & $^{+3.5}_{-3.2}\%$ \\
$125.60$ & $84.01$ & $^{+2.9}_{-2.5}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $78.80$ & $0.80$ & $6.56$ & $0.00$ & $-4.28\%$ & $^{+3.5}_{-3.2}\%$ \\
$126.00$ & $83.18$ & $^{+2.9}_{-2.5}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $77.99$ & $0.80$ & $6.52$ & $0.00$ & $-4.29\%$ & $^{+3.5}_{-3.2}\%$ \\
$128.00$ & $79.20$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $74.09$ & $0.76$ & $6.36$ & $0.00$ & $-4.32\%$ & $^{+3.5}_{-3.2}\%$ \\
$130.00$ & $75.48$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $70.42$ & $0.73$ & $6.22$ & $0.00$ & $-4.35\%$ & $^{+3.6}_{-3.3}\%$ \\
\cline{1-12}
\end{tabular}
\begin{tabular}{| cc | c | ccc | ccccc | c |}
\cline{1-12}
\multicolumn{2}{|c|}{\(\sqrt{s} = 13\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{5}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\sigma^{\rm NLO}_{ggZH}\,[\mathrm{fb}]\) & \(\sigma^\gamma\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-12}
$120.00$ & $200.56$ & $^{+2.8}_{-2.5}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $181.34$ & $2.06$ & $24.94$ & $0.00$ & $-4.29\%$ & $^{+3.3}_{-3.0}\%$ \\
$122.00$ & $191.28$ & $^{+2.9}_{-2.5}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $172.33$ & $1.98$ & $24.40$ & $0.00$ & $-4.32\%$ & $^{+3.3}_{-3.0}\%$ \\
$124.00$ & $182.52$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $163.87$ & $1.90$ & $23.87$ & $0.00$ & $-4.34\%$ & $^{+3.4}_{-3.1}\%$ \\
$124.60$ & $179.97$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.7\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $161.40$ & $1.88$ & $23.71$ & $0.00$ & $-4.35\%$ & $^{+3.4}_{-3.1}\%$ \\
$124.80$ & $179.13$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $160.61$ & $1.87$ & $23.65$ & $0.00$ & $-4.35\%$ & $^{+3.4}_{-3.1}\%$ \\
$125.00$ & $178.33$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $159.83$ & $1.88$ & $23.59$ & $0.00$ & $-4.36\%$ & $^{+3.4}_{-3.1}\%$ \\
$125.09$ & $177.96$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $159.48$ & $1.86$ & $23.57$ & $0.00$ & $-4.36\%$ & $^{+3.4}_{-3.1}\%$ \\
$125.20$ & $177.50$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $159.03$ & $1.86$ & $23.55$ & $0.00$ & $-4.36\%$ & $^{+3.4}_{-3.1}\%$ \\
$125.30$ & $177.09$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $158.64$ & $1.86$ & $23.51$ & $0.00$ & $-4.36\%$ & $^{+3.4}_{-3.1}\%$ \\
$125.38$ & $176.76$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $158.32$ & $1.86$ & $23.49$ & $0.00$ & $-4.36\%$ & $^{+3.4}_{-3.1}\%$ \\
$125.60$ & $175.87$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $157.47$ & $1.85$ & $23.43$ & $0.00$ & $-4.37\%$ & $^{+3.4}_{-3.1}\%$ \\
$126.00$ & $174.23$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $155.89$ & $1.83$ & $23.33$ & $0.00$ & $-4.37\%$ & $^{+3.4}_{-3.1}\%$ \\
$128.00$ & $166.39$ & $^{+3.1}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $148.37$ & $1.77$ & $22.79$ & $0.00$ & $-4.41\%$ & $^{+3.5}_{-3.1}\%$ \\
$130.00$ & $158.99$ & $^{+3.1}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $141.31$ & $1.70$ & $22.25$ & $0.00$ & $-4.44\%$ & $^{+3.5}_{-3.2}\%$ \\
\cline{1-12}
\end{tabular}
\begin{tabular}{| cc | c | ccc | ccccc | c |}
\cline{1-12}
\multicolumn{2}{|c|}{\(\sqrt{s} = 13.6\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{5}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\sigma^{\rm NLO}_{ggZH}\,[\mathrm{fb}]\) & \(\sigma^\gamma\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-12}
$120.00$ & $214.04$ & $^{+2.8}_{-2.6}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $192.70$ & $2.20$ & $27.41$ & $0.00$ & $-4.30\%$ & $^{+3.2}_{-3.0}\%$ \\
$122.00$ & $204.20$ & $^{+2.8}_{-2.6}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $183.13$ & $2.14$ & $26.85$ & $0.00$ & $-4.32\%$ & $^{+3.3}_{-3.0}\%$ \\
$124.00$ & $194.91$ & $^{+2.9}_{-2.6}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $174.15$ & $2.06$ & $26.28$ & $0.00$ & $-4.35\%$ & $^{+3.3}_{-3.1}\%$ \\
$124.60$ & $192.24$ & $^{+2.9}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $171.57$ & $2.03$ & $26.12$ & $0.00$ & $-4.36\%$ & $^{+3.3}_{-3.1}\%$ \\
$124.80$ & $191.36$ & $^{+2.9}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $170.73$ & $2.02$ & $26.06$ & $0.00$ & $-4.36\%$ & $^{+3.3}_{-3.1}\%$ \\
$125.00$ & $190.51$ & $^{+2.9}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $169.91$ & $2.02$ & $26.00$ & $0.00$ & $-4.36\%$ & $^{+3.3}_{-3.1}\%$ \\
$125.09$ & $190.09$ & $^{+2.9}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $169.50$ & $2.01$ & $25.98$ & $0.00$ & $-4.36\%$ & $^{+3.3}_{-3.1}\%$ \\
$125.20$ & $189.60$ & $^{+2.9}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $169.03$ & $2.01$ & $25.94$ & $0.00$ & $-4.37\%$ & $^{+3.3}_{-3.1}\%$ \\
$125.30$ & $189.17$ & $^{+2.9}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $168.61$ & $2.00$ & $25.92$ & $0.00$ & $-4.37\%$ & $^{+3.3}_{-3.1}\%$ \\
$125.38$ & $188.84$ & $^{+2.9}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $168.29$ & $2.01$ & $25.90$ & $0.00$ & $-4.37\%$ & $^{+3.3}_{-3.2}\%$ \\
$125.60$ & $187.87$ & $^{+3.0}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $167.35$ & $2.00$ & $25.84$ & $0.00$ & $-4.37\%$ & $^{+3.4}_{-3.2}\%$ \\
$126.00$ & $186.15$ & $^{+2.9}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $165.71$ & $1.98$ & $25.72$ & $0.00$ & $-4.38\%$ & $^{+3.4}_{-3.2}\%$ \\
$128.00$ & $177.86$ & $^{+3.0}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $157.76$ & $1.90$ & $25.16$ & $0.00$ & $-4.41\%$ & $^{+3.4}_{-3.2}\%$ \\
$130.00$ & $170.04$ & $^{+3.1}_{-2.8}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $150.28$ & $1.84$ & $24.60$ & $0.00$ & $-4.45\%$ & $^{+3.5}_{-3.2}\%$ \\
\cline{1-12}
\end{tabular}
\begin{tabular}{| cc | c | ccc | ccccc | c |}
\cline{1-12}
\multicolumn{2}{|c|}{\(\sqrt{s} = 14\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{5}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\sigma^{\rm NLO}_{ggZH}\,[\mathrm{fb}]\) & \(\sigma^\gamma\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-12}
$120.00$ & $223.24$ & $^{+2.8}_{-2.6}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.6\%$} & $200.31$ & $2.32$ & $29.23$ & $0.00$ & $-4.30\%$ & $^{+3.2}_{-3.1}\%$ \\
$122.00$ & $213.01$ & $^{+2.9}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $190.39$ & $2.25$ & $28.61$ & $0.00$ & $-4.32\%$ & $^{+3.3}_{-3.1}\%$ \\
$124.00$ & $203.32$ & $^{+2.9}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $181.06$ & $2.15$ & $27.99$ & $0.00$ & $-4.35\%$ & $^{+3.3}_{-3.2}\%$ \\
$124.60$ & $200.52$ & $^{+3.0}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $178.38$ & $2.13$ & $27.79$ & $0.00$ & $-4.36\%$ & $^{+3.4}_{-3.2}\%$ \\
$124.80$ & $199.59$ & $^{+3.0}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $177.49$ & $2.12$ & $27.73$ & $0.00$ & $-4.37\%$ & $^{+3.4}_{-3.2}\%$ \\
$125.00$ & $198.68$ & $^{+3.0}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $176.61$ & $2.11$ & $27.67$ & $0.00$ & $-4.37\%$ & $^{+3.4}_{-3.2}\%$ \\
$125.09$ & $198.27$ & $^{+3.0}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $176.21$ & $2.11$ & $27.65$ & $0.00$ & $-4.37\%$ & $^{+3.4}_{-3.2}\%$ \\
$125.20$ & $197.79$ & $^{+2.9}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $175.76$ & $2.10$ & $27.61$ & $0.00$ & $-4.37\%$ & $^{+3.4}_{-3.2}\%$ \\
$125.30$ & $197.32$ & $^{+2.9}_{-2.8}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $175.32$ & $2.10$ & $27.57$ & $0.00$ & $-4.38\%$ & $^{+3.4}_{-3.2}\%$ \\
$125.38$ & $196.98$ & $^{+3.0}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $174.98$ & $2.10$ & $27.55$ & $0.00$ & $-4.37\%$ & $^{+3.4}_{-3.2}\%$ \\
$125.60$ & $195.98$ & $^{+3.0}_{-2.8}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $174.02$ & $2.09$ & $27.49$ & $0.00$ & $-4.38\%$ & $^{+3.4}_{-3.2}\%$ \\
$126.00$ & $194.17$ & $^{+3.0}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $172.31$ & $2.06$ & $27.35$ & $0.00$ & $-4.38\%$ & $^{+3.4}_{-3.2}\%$ \\
$128.00$ & $185.55$ & $^{+3.1}_{-2.8}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $164.07$ & $1.99$ & $26.74$ & $0.00$ & $-4.42\%$ & $^{+3.5}_{-3.2}\%$ \\
$130.00$ & $177.40$ & $^{+3.1}_{-2.9}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $156.31$ & $1.93$ & $26.12$ & $0.00$ & $-4.45\%$ & $^{+3.5}_{-3.3}\%$ \\
\cline{1-12}
\end{tabular}
\begin{tabular}{| cc | c | ccc | ccccc | c |}
\cline{1-12}
\multicolumn{2}{|c|}{\(\sqrt{s} = 7\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{5}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\sigma^{\rm NLO}_{ggZH}\,[\mathrm{fb}]\) & \(\sigma^\gamma\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-12}
$120.00$ & $13.09$ & $^{+2.5}_{-2.3}\%$ & $\pm 2.0\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.4\%$} & $12.58$ & $0.12$ & $0.83$ & $0.05$ & $-5.08\%$ & $^{+3.2}_{-3.1}\%$ \\
$122.00$ & $12.44$ & $^{+2.5}_{-2.3}\%$ & $\pm 2.0\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.4\%$} & $11.92$ & $0.11$ & $0.81$ & $0.04$ & $-5.10\%$ & $^{+3.3}_{-3.1}\%$ \\
$124.00$ & $11.83$ & $^{+2.6}_{-2.4}\%$ & $\pm 2.0\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $11.30$ & $0.11$ & $0.79$ & $0.04$ & $-5.12\%$ & $^{+3.3}_{-3.1}\%$ \\
$124.60$ & $11.65$ & $^{+2.7}_{-2.4}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $11.13$ & $0.11$ & $0.79$ & $0.04$ & $-5.13\%$ & $^{+3.4}_{-3.1}\%$ \\
$124.80$ & $11.59$ & $^{+2.7}_{-2.4}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $11.07$ & $0.11$ & $0.79$ & $0.04$ & $-5.13\%$ & $^{+3.4}_{-3.2}\%$ \\
$125.00$ & $11.53$ & $^{+2.6}_{-2.4}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $11.01$ & $0.11$ & $0.78$ & $0.04$ & $-5.14\%$ & $^{+3.4}_{-3.2}\%$ \\
$125.09$ & $11.50$ & $^{+2.7}_{-2.4}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $10.99$ & $0.11$ & $0.78$ & $0.04$ & $-5.14\%$ & $^{+3.4}_{-3.1}\%$ \\
$125.20$ & $11.47$ & $^{+2.7}_{-2.4}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $10.95$ & $0.11$ & $0.78$ & $0.04$ & $-5.14\%$ & $^{+3.4}_{-3.1}\%$ \\
$125.30$ & $11.44$ & $^{+2.7}_{-2.4}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $10.92$ & $0.11$ & $0.78$ & $0.04$ & $-5.14\%$ & $^{+3.4}_{-3.2}\%$ \\
$125.38$ & $11.42$ & $^{+2.7}_{-2.4}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $10.90$ & $0.11$ & $0.78$ & $0.04$ & $-5.14\%$ & $^{+3.4}_{-3.1}\%$ \\
$125.60$ & $11.36$ & $^{+2.7}_{-2.4}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $10.84$ & $0.11$ & $0.78$ & $0.04$ & $-5.15\%$ & $^{+3.4}_{-3.2}\%$ \\
$126.00$ & $11.25$ & $^{+2.7}_{-2.4}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $10.73$ & $0.10$ & $0.77$ & $0.04$ & $-5.15\%$ & $^{+3.4}_{-3.2}\%$ \\
$128.00$ & $10.70$ & $^{+2.7}_{-2.5}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $10.18$ & $0.10$ & $0.76$ & $0.04$ & $-5.18\%$ & $^{+3.4}_{-3.2}\%$ \\
$130.00$ & $10.19$ & $^{+2.8}_{-2.5}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 2.0\%$} & {\color{black!55}$\pm 0.3\%$} & $9.67$ & $0.10$ & $0.74$ & $0.04$ & $-5.21\%$ & $^{+3.5}_{-3.2}\%$ \\
\cline{1-12}
\end{tabular}
\begin{tabular}{| cc | c | ccc | ccccc | c |}
\cline{1-12}
\multicolumn{2}{|c|}{\(\sqrt{s} = 8\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{5}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\sigma^{\rm NLO}_{ggZH}\,[\mathrm{fb}]\) & \(\sigma^\gamma\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-12}
$120.00$ & $16.22$ & $^{+2.7}_{-2.4}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $15.39$ & $0.15$ & $1.18$ & $0.06$ & $-5.11\%$ & $^{+3.3}_{-3.1}\%$ \\
$122.00$ & $15.42$ & $^{+2.8}_{-2.5}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $14.60$ & $0.15$ & $1.15$ & $0.06$ & $-5.13\%$ & $^{+3.4}_{-3.1}\%$ \\
$124.00$ & $14.67$ & $^{+2.8}_{-2.5}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $13.85$ & $0.14$ & $1.13$ & $0.06$ & $-5.15\%$ & $^{+3.4}_{-3.2}\%$ \\
$124.60$ & $14.46$ & $^{+2.9}_{-2.5}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $13.64$ & $0.14$ & $1.12$ & $0.06$ & $-5.16\%$ & $^{+3.4}_{-3.2}\%$ \\
$124.80$ & $14.39$ & $^{+2.9}_{-2.5}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $13.57$ & $0.14$ & $1.12$ & $0.06$ & $-5.16\%$ & $^{+3.5}_{-3.2}\%$ \\
$125.00$ & $14.32$ & $^{+2.9}_{-2.5}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $13.50$ & $0.14$ & $1.11$ & $0.06$ & $-5.16\%$ & $^{+3.5}_{-3.2}\%$ \\
$125.09$ & $14.28$ & $^{+2.9}_{-2.5}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $13.47$ & $0.14$ & $1.11$ & $0.06$ & $-5.16\%$ & $^{+3.5}_{-3.2}\%$ \\
$125.20$ & $14.25$ & $^{+2.9}_{-2.5}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $13.43$ & $0.14$ & $1.11$ & $0.06$ & $-5.16\%$ & $^{+3.5}_{-3.2}\%$ \\
$125.30$ & $14.21$ & $^{+2.9}_{-2.5}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $13.39$ & $0.14$ & $1.11$ & $0.06$ & $-5.17\%$ & $^{+3.5}_{-3.2}\%$ \\
$125.38$ & $14.18$ & $^{+2.9}_{-2.5}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $13.36$ & $0.14$ & $1.11$ & $0.06$ & $-5.17\%$ & $^{+3.5}_{-3.2}\%$ \\
$125.60$ & $14.11$ & $^{+2.9}_{-2.6}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $13.29$ & $0.14$ & $1.11$ & $0.06$ & $-5.17\%$ & $^{+3.5}_{-3.2}\%$ \\
$126.00$ & $13.97$ & $^{+2.9}_{-2.5}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $13.15$ & $0.13$ & $1.10$ & $0.06$ & $-5.17\%$ & $^{+3.5}_{-3.2}\%$ \\
$128.00$ & $13.30$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $12.49$ & $0.13$ & $1.07$ & $0.06$ & $-5.20\%$ & $^{+3.5}_{-3.2}\%$ \\
$130.00$ & $12.68$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.9\%$} & {\color{black!55}$\pm 0.4\%$} & $11.88$ & $0.12$ & $1.05$ & $0.05$ & $-5.23\%$ & $^{+3.6}_{-3.3}\%$ \\
\cline{1-12}
\end{tabular}
\begin{tabular}{| cc | c | ccc | ccccc | c |}
\cline{1-12}
\multicolumn{2}{|c|}{\(\sqrt{s} = 13\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{5}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\sigma^{\rm NLO}_{ggZH}\,[\mathrm{fb}]\) & \(\sigma^\gamma\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-12}
$120.00$ & $33.72$ & $^{+2.8}_{-2.5}\%$ & $\pm 1.7\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $30.58$ & $0.35$ & $4.21$ & $0.17$ & $-5.17\%$ & $^{+3.3}_{-3.0}\%$ \\
$122.00$ & $32.17$ & $^{+2.9}_{-2.5}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $29.06$ & $0.33$ & $4.12$ & $0.17$ & $-5.20\%$ & $^{+3.3}_{-3.0}\%$ \\
$124.00$ & $30.70$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $27.63$ & $0.32$ & $4.02$ & $0.16$ & $-5.23\%$ & $^{+3.4}_{-3.1}\%$ \\
$124.60$ & $30.27$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.7\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $27.22$ & $0.32$ & $4.00$ & $0.16$ & $-5.24\%$ & $^{+3.4}_{-3.1}\%$ \\
$124.80$ & $30.13$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $27.09$ & $0.31$ & $3.99$ & $0.16$ & $-5.24\%$ & $^{+3.4}_{-3.1}\%$ \\
$125.00$ & $30.00$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $26.95$ & $0.32$ & $3.98$ & $0.16$ & $-5.24\%$ & $^{+3.4}_{-3.1}\%$ \\
$125.09$ & $29.93$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $26.89$ & $0.31$ & $3.97$ & $0.16$ & $-5.24\%$ & $^{+3.4}_{-3.1}\%$ \\
$125.20$ & $29.86$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $26.82$ & $0.31$ & $3.97$ & $0.16$ & $-5.25\%$ & $^{+3.4}_{-3.1}\%$ \\
$125.30$ & $29.79$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $26.75$ & $0.31$ & $3.96$ & $0.16$ & $-5.25\%$ & $^{+3.4}_{-3.1}\%$ \\
$125.38$ & $29.73$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $26.70$ & $0.31$ & $3.96$ & $0.16$ & $-5.25\%$ & $^{+3.4}_{-3.1}\%$ \\
$125.60$ & $29.58$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $26.55$ & $0.31$ & $3.95$ & $0.16$ & $-5.25\%$ & $^{+3.4}_{-3.1}\%$ \\
$126.00$ & $29.31$ & $^{+3.0}_{-2.6}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $26.29$ & $0.31$ & $3.93$ & $0.16$ & $-5.26\%$ & $^{+3.5}_{-3.1}\%$ \\
$128.00$ & $28.00$ & $^{+3.1}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $25.02$ & $0.30$ & $3.84$ & $0.16$ & $-5.29\%$ & $^{+3.5}_{-3.2}\%$ \\
$130.00$ & $26.76$ & $^{+3.2}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $23.83$ & $0.29$ & $3.75$ & $0.15$ & $-5.32\%$ & $^{+3.6}_{-3.2}\%$ \\
\cline{1-12}
\end{tabular}
\begin{tabular}{| cc | c | ccc | ccccc | c |}
\cline{1-12}
\multicolumn{2}{|c|}{\(\sqrt{s} = 13.6\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{5}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\sigma^{\rm NLO}_{ggZH}\,[\mathrm{fb}]\) & \(\sigma^\gamma\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-12}
$120.00$ & $35.99$ & $^{+2.8}_{-2.6}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $32.50$ & $0.37$ & $4.62$ & $0.18$ & $-5.18\%$ & $^{+3.2}_{-3.0}\%$ \\
$122.00$ & $34.34$ & $^{+2.8}_{-2.6}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $30.88$ & $0.36$ & $4.53$ & $0.18$ & $-5.20\%$ & $^{+3.3}_{-3.1}\%$ \\
$124.00$ & $32.79$ & $^{+2.9}_{-2.6}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $29.37$ & $0.35$ & $4.43$ & $0.18$ & $-5.23\%$ & $^{+3.3}_{-3.1}\%$ \\
$124.60$ & $32.34$ & $^{+2.9}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $28.93$ & $0.34$ & $4.40$ & $0.18$ & $-5.24\%$ & $^{+3.3}_{-3.1}\%$ \\
$124.80$ & $32.19$ & $^{+2.9}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $28.79$ & $0.34$ & $4.39$ & $0.18$ & $-5.24\%$ & $^{+3.3}_{-3.1}\%$ \\
$125.00$ & $32.05$ & $^{+2.9}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $28.65$ & $0.34$ & $4.38$ & $0.18$ & $-5.25\%$ & $^{+3.3}_{-3.1}\%$ \\
$125.09$ & $31.98$ & $^{+2.9}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $28.58$ & $0.34$ & $4.38$ & $0.18$ & $-5.25\%$ & $^{+3.3}_{-3.1}\%$ \\
$125.20$ & $31.90$ & $^{+2.9}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $28.50$ & $0.34$ & $4.37$ & $0.18$ & $-5.25\%$ & $^{+3.4}_{-3.1}\%$ \\
$125.30$ & $31.82$ & $^{+2.9}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $28.43$ & $0.34$ & $4.37$ & $0.18$ & $-5.25\%$ & $^{+3.3}_{-3.1}\%$ \\
$125.38$ & $31.77$ & $^{+2.9}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $28.38$ & $0.34$ & $4.37$ & $0.18$ & $-5.25\%$ & $^{+3.3}_{-3.2}\%$ \\
$125.60$ & $31.61$ & $^{+3.0}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $28.22$ & $0.34$ & $4.36$ & $0.18$ & $-5.26\%$ & $^{+3.4}_{-3.2}\%$ \\
$126.00$ & $31.32$ & $^{+3.0}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.6\%$} & {\color{black!55}$\pm 0.5\%$} & $27.95$ & $0.33$ & $4.34$ & $0.17$ & $-5.26\%$ & $^{+3.4}_{-3.2}\%$ \\
$128.00$ & $29.93$ & $^{+3.0}_{-2.8}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $26.60$ & $0.32$ & $4.24$ & $0.17$ & $-5.30\%$ & $^{+3.4}_{-3.2}\%$ \\
$130.00$ & $28.62$ & $^{+3.1}_{-2.8}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $25.34$ & $0.31$ & $4.15$ & $0.17$ & $-5.33\%$ & $^{+3.5}_{-3.2}\%$ \\
\cline{1-12}
\end{tabular}
\begin{tabular}{| cc | c | ccc | ccccc | c |}
\cline{1-12}
\multicolumn{2}{|c|}{\(\sqrt{s} = 14\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{5}{|c|}{Cross-section decomposition} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{\rm PDF\oplus\alpha_s}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alpha_s}\)} &
\(\sigma_{\rm DY}\,[\mathrm{fb}]\) & \(\sigma_{\rm top}\,[\mathrm{fb}]\) & \(\sigma^{\rm NLO}_{ggZH}\,[\mathrm{fb}]\) & \(\sigma^\gamma\,[\mathrm{fb}]\) & \(\delta_{\rm EW}\,[\%]\) &
\(\Delta_{\rm total}\)
\\
\cline{1-12}
$120.00$ & $37.54$ & $^{+2.8}_{-2.6}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.6\%$} & $33.78$ & $0.39$ & $4.93$ & $0.19$ & $-5.18\%$ & $^{+3.2}_{-3.1}\%$ \\
$122.00$ & $35.83$ & $^{+2.9}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $32.11$ & $0.38$ & $4.82$ & $0.19$ & $-5.21\%$ & $^{+3.3}_{-3.1}\%$ \\
$124.00$ & $34.21$ & $^{+2.9}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $30.53$ & $0.36$ & $4.72$ & $0.19$ & $-5.24\%$ & $^{+3.4}_{-3.2}\%$ \\
$124.60$ & $33.73$ & $^{+3.0}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $30.08$ & $0.36$ & $4.69$ & $0.19$ & $-5.26\%$ & $^{+3.4}_{-3.2}\%$ \\
$124.80$ & $33.58$ & $^{+3.0}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $29.93$ & $0.36$ & $4.68$ & $0.19$ & $-5.25\%$ & $^{+3.4}_{-3.2}\%$ \\
$125.00$ & $33.43$ & $^{+3.0}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $29.78$ & $0.36$ & $4.67$ & $0.19$ & $-5.25\%$ & $^{+3.4}_{-3.2}\%$ \\
$125.09$ & $33.36$ & $^{+3.0}_{-2.8}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $29.72$ & $0.36$ & $4.66$ & $0.19$ & $-5.25\%$ & $^{+3.4}_{-3.2}\%$ \\
$125.20$ & $33.28$ & $^{+3.0}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $29.64$ & $0.35$ & $4.66$ & $0.19$ & $-5.26\%$ & $^{+3.4}_{-3.2}\%$ \\
$125.30$ & $33.20$ & $^{+2.9}_{-2.8}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $29.57$ & $0.35$ & $4.65$ & $0.19$ & $-5.25\%$ & $^{+3.4}_{-3.2}\%$ \\
$125.38$ & $33.14$ & $^{+3.0}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $29.51$ & $0.35$ & $4.65$ & $0.19$ & $-5.26\%$ & $^{+3.4}_{-3.2}\%$ \\
$125.60$ & $32.98$ & $^{+3.0}_{-2.8}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $29.35$ & $0.35$ & $4.64$ & $0.19$ & $-5.26\%$ & $^{+3.4}_{-3.2}\%$ \\
$126.00$ & $32.67$ & $^{+3.0}_{-2.7}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $29.06$ & $0.35$ & $4.61$ & $0.19$ & $-5.27\%$ & $^{+3.4}_{-3.2}\%$ \\
$128.00$ & $31.23$ & $^{+3.1}_{-2.8}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $27.67$ & $0.34$ & $4.51$ & $0.18$ & $-5.30\%$ & $^{+3.5}_{-3.3}\%$ \\
$130.00$ & $29.86$ & $^{+3.1}_{-2.9}\%$ & $\pm 1.6\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 0.5\%$} & $26.36$ & $0.32$ & $4.40$ & $0.18$ & $-5.33\%$ & $^{+3.5}_{-3.3}\%$ \\
\cline{1-12}
\end{tabular}

==> (inline-2) <==
\begin{tabular}{| cc | ccc | ccc | c |}
\cline{1-9}
\multicolumn{2}{|c|}{\(\sqrt{s} = 14\,\mathrm{TeV}\)} &
\multicolumn{3}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm th}\) &
{\color{black!55}\(\Delta_{\rm scale}\)} & {\color{black!55}\(\Delta_{\rm virt}\)} &
\(\Delta_{{\rm PDF}\oplus\alphas}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alphas}\)} &
\(\Delta_{\rm total}\)
\\
\cline{1-9}
$120.00$ & $703.4$ & $^{+1.2}_{-2.0}\%$ & {\color{black!55}$^{+0.8}_{-1.8}\%$} & {\color{black!55}$\pm 0.9\%$} & $\pm 2.7\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 1.6\%$} & $^{+3.0}_{-3.4}\%$ \\
$122.00$ & $677.0$ & $^{+1.4}_{-2.1}\%$ & {\color{black!55}$^{+1.1}_{-1.9}\%$} & {\color{black!55}$\pm 0.9\%$} & $\pm 2.7\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 1.6\%$} & $^{+3.1}_{-3.4}\%$ \\
$124.00$ & $650.5$ & $^{+1.6}_{-2.3}\%$ & {\color{black!55}$^{+1.3}_{-2.1}\%$} & {\color{black!55}$\pm 0.9\%$} & $\pm 2.7\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 1.6\%$} & $^{+3.1}_{-3.6}\%$ \\
$124.60$ & $642.6$ & $^{+1.6}_{-2.3}\%$ & {\color{black!55}$^{+1.3}_{-2.1}\%$} & {\color{black!55}$\pm 0.9\%$} & $\pm 2.7\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 1.6\%$} & $^{+3.1}_{-3.6}\%$ \\
$124.80$ & $640.0$ & $^{+1.7}_{-2.3}\%$ & {\color{black!55}$^{+1.4}_{-2.1}\%$} & {\color{black!55}$\pm 0.9\%$} & $\pm 2.7\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 1.6\%$} & $^{+3.2}_{-3.6}\%$ \\
$125.00$ & $638.8$ & $^{+1.7}_{-2.4}\%$ & {\color{black!55}$^{+1.5}_{-2.2}\%$} & {\color{black!55}$\pm 0.9\%$} & $\pm 2.7\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 1.6\%$} & $^{+3.2}_{-3.6}\%$ \\
$125.09$ & $636.1$ & $^{+1.7}_{-2.3}\%$ & {\color{black!55}$^{+1.4}_{-2.1}\%$} & {\color{black!55}$\pm 0.9\%$} & $\pm 2.7\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 1.6\%$} & $^{+3.2}_{-3.6}\%$ \\
$125.20$ & $634.7$ & $^{+1.7}_{-2.4}\%$ & {\color{black!55}$^{+1.5}_{-2.2}\%$} & {\color{black!55}$\pm 0.9\%$} & $\pm 2.7\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 1.6\%$} & $^{+3.2}_{-3.6}\%$ \\
$125.30$ & $633.4$ & $^{+1.7}_{-2.4}\%$ & {\color{black!55}$^{+1.5}_{-2.2}\%$} & {\color{black!55}$\pm 0.9\%$} & $\pm 2.7\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 1.6\%$} & $^{+3.2}_{-3.6}\%$ \\
$125.38$ & $635.1$ & $^{+1.8}_{-2.4}\%$ & {\color{black!55}$^{+1.6}_{-2.2}\%$} & {\color{black!55}$\pm 0.9\%$} & $\pm 2.7\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 1.6\%$} & $^{+3.3}_{-3.6}\%$ \\
$125.60$ & $630.7$ & $^{+1.7}_{-2.4}\%$ & {\color{black!55}$^{+1.5}_{-2.2}\%$} & {\color{black!55}$\pm 0.9\%$} & $\pm 2.7\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 1.6\%$} & $^{+3.2}_{-3.6}\%$ \\
$126.00$ & $624.1$ & $^{+1.7}_{-2.4}\%$ & {\color{black!55}$^{+1.5}_{-2.2}\%$} & {\color{black!55}$\pm 0.9\%$} & $\pm 2.7\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 1.6\%$} & $^{+3.2}_{-3.6}\%$ \\
$128.00$ & $597.7$ & $^{+2.0}_{-2.6}\%$ & {\color{black!55}$^{+1.8}_{-2.4}\%$} & {\color{black!55}$\pm 0.9\%$} & $\pm 2.7\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 1.6\%$} & $^{+3.4}_{-3.7}\%$ \\
$130.00$ & $571.2$ & $^{+2.2}_{-2.7}\%$ & {\color{black!55}$^{+2.0}_{-2.5}\%$} & {\color{black!55}$\pm 0.9\%$} & $\pm 2.7\%$ & {\color{black!55}$\pm 2.2\%$} & {\color{black!55}$\pm 1.6\%$} & $^{+3.5}_{-3.8}\%$
 \\
\cline{1-9}
\end{tabular}
\begin{tabular}{| cc | c | ccc | c |}
\cline{1-7}
\multicolumn{2}{|c|}{\(\sqrt{s} = 13\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale+\textrm{FS}}\) &
\(\Delta_{{\rm PDF}\oplus\alphas}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alphas}\)} &
\(\Delta_{\rm total}\)
\\
\cline{1-7}
$120.00$ & $78.27$ & $^{+6.4}_{-16.0}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-16.1}\%$ \\
$122.00$ & $77.36$ & $^{+6.4}_{-16.0}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-16.1}\%$ \\
$124.00$ & $76.44$ & $^{+6.4}_{-16.0}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-16.1}\%$ \\
$124.60$ & $76.17$ & $^{+6.4}_{-16.0}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-16.1}\%$ \\
$124.80$ & $76.08$ & $^{+6.4}_{-16.0}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-16.1}\%$ \\
$125.00$ & $76.04$ & $^{+6.4}_{-16.0}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-16.1}\%$ \\
$125.09$ & $75.99$ & $^{+6.4}_{-16.0}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-16.1}\%$ \\
$125.20$ & $75.90$ & $^{+6.4}_{-16.0}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-16.1}\%$ \\
$125.30$ & $75.85$ & $^{+6.4}_{-16.0}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-16.1}\%$ \\
$125.38$ & $75.79$ & $^{+6.4}_{-16.0}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-16.1}\%$ \\
$125.60$ & $75.67$ & $^{+6.4}_{-16.0}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-16.1}\%$ \\
$126.00$ & $75.53$ & $^{+6.4}_{-16.0}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-16.1}\%$ \\
$128.00$ & $74.62$ & $^{+6.4}_{-16.0}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-16.1}\%$ \\
$130.00$ & $73.70$ & $^{+6.4}_{-16.0}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.8\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-16.1}\%$
 \\
\cline{1-7}
\end{tabular}
\begin{tabular}{| cc | c | ccc | c |}
\cline{1-7}
\multicolumn{2}{|c|}{\(\sqrt{s} = 13.6\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale+\textrm{FS}}\) &
\(\Delta_{{\rm PDF}\oplus\alphas}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alphas}\)} &
\(\Delta_{\rm total}\)
\\
\cline{1-7}
$120.00$ & $88.85$ & $^{+6.4}_{-15.5}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.6}\%$ \\
$122.00$ & $87.52$ & $^{+6.4}_{-15.5}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.6}\%$ \\
$124.00$ & $86.19$ & $^{+6.4}_{-15.5}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.6}\%$ \\
$124.60$ & $85.79$ & $^{+6.4}_{-15.5}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.6}\%$ \\
$124.80$ & $85.66$ & $^{+6.4}_{-15.5}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.6}\%$ \\
$125.00$ & $85.38$ & $^{+6.4}_{-15.5}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.6}\%$ \\
$125.09$ & $85.34$ & $^{+6.4}_{-15.5}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.6}\%$ \\
$125.20$ & $85.39$ & $^{+6.4}_{-15.5}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.6}\%$ \\
$125.30$ & $85.33$ & $^{+6.4}_{-15.5}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.6}\%$ \\
$125.38$ & $85.10$ & $^{+6.4}_{-15.5}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.6}\%$ \\
$125.60$ & $85.00$ & $^{+6.4}_{-15.5}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.6}\%$ \\
$126.00$ & $84.86$ & $^{+6.4}_{-15.5}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.6}\%$ \\
$128.00$ & $83.53$ & $^{+6.4}_{-15.5}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.6}\%$ \\
$130.00$ & $82.20$ & $^{+6.4}_{-15.5}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.6}\%$
 \\
\cline{1-7}
\end{tabular}
\begin{tabular}{| cc | c | ccc | c |}
\cline{1-7}
\multicolumn{2}{|c|}{\(\sqrt{s} = 14\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale+\textrm{FS}}\) &
\(\Delta_{{\rm PDF}\oplus\alphas}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alphas}\)} &
\(\Delta_{\rm total}\)
\\
\cline{1-7}
$120.00$ & $95.18$ & $^{+6.3}_{-15.0}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.6}_{-15.1}\%$ \\
$122.00$ & $93.89$ & $^{+6.3}_{-15.0}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.6}_{-15.1}\%$ \\
$124.00$ & $92.61$ & $^{+6.3}_{-15.0}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.6}_{-15.1}\%$ \\
$124.60$ & $92.22$ & $^{+6.3}_{-15.0}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.6}_{-15.1}\%$ \\
$124.80$ & $92.09$ & $^{+6.3}_{-15.0}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.6}_{-15.1}\%$ \\
$125.00$ & $92.02$ & $^{+6.3}_{-15.0}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.6}_{-15.1}\%$ \\
$125.09$ & $91.89$ & $^{+6.3}_{-15.0}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.6}_{-15.1}\%$ \\
$125.20$ & $91.83$ & $^{+6.3}_{-15.0}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.6}_{-15.1}\%$ \\
$125.30$ & $91.77$ & $^{+6.3}_{-15.0}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.6}_{-15.1}\%$ \\
$125.38$ & $91.72$ & $^{+6.3}_{-15.0}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.6}_{-15.1}\%$ \\
$125.60$ & $91.75$ & $^{+6.3}_{-15.0}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.6}_{-15.1}\%$ \\
$126.00$ & $91.32$ & $^{+6.3}_{-15.0}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.6}_{-15.1}\%$ \\
$128.00$ & $90.03$ & $^{+6.3}_{-15.0}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.6}_{-15.1}\%$ \\
$130.00$ & $88.75$ & $^{+6.3}_{-15.0}\%$ & $\pm 2.1\%$ & {\color{black!55}$\pm 1.7\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.6}_{-15.1}\%$
 \\
\cline{1-7}
\end{tabular}
\begin{tabular}{| cc | c | ccc | c |}
\cline{1-7}
\multicolumn{2}{|c|}{\(\sqrt{s} = 13\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale+\textrm{FS}}\) &
\(\Delta_{{\rm PDF}\oplus\alphas}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alphas}\)} &
\(\Delta_{\rm total}\)
\\
\cline{1-7}
$120.00$ & $51.38$ & $^{+6.5}_{-15.3}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.4}\%$ \\
$122.00$ & $50.79$ & $^{+6.5}_{-15.3}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.4}\%$ \\
$124.00$ & $50.21$ & $^{+6.5}_{-15.3}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.4}\%$ \\
$124.60$ & $50.03$ & $^{+6.5}_{-15.3}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.4}\%$ \\
$124.80$ & $49.97$ & $^{+6.5}_{-15.3}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.4}\%$ \\
$125.00$ & $49.91$ & $^{+6.5}_{-15.3}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.4}\%$ \\
$125.09$ & $49.89$ & $^{+6.5}_{-15.3}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.4}\%$ \\
$125.20$ & $49.85$ & $^{+6.5}_{-15.3}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.4}\%$ \\
$125.30$ & $49.82$ & $^{+6.5}_{-15.3}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.4}\%$ \\
$125.38$ & $49.74$ & $^{+6.5}_{-15.3}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.4}\%$ \\
$125.60$ & $49.66$ & $^{+6.5}_{-15.3}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.4}\%$ \\
$126.00$ & $49.62$ & $^{+6.5}_{-15.3}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.4}\%$ \\
$128.00$ & $49.03$ & $^{+6.5}_{-15.3}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.4}\%$ \\
$130.00$ & $48.45$ & $^{+6.5}_{-15.3}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.4}\%$
 \\
\cline{1-7}
\end{tabular}
\begin{tabular}{| cc | c | ccc | c |}
\cline{1-7}
\multicolumn{2}{|c|}{\(\sqrt{s} = 13.6\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale+\textrm{FS}}\) &
\(\Delta_{{\rm PDF}\oplus\alphas}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alphas}\)} &
\(\Delta_{\rm total}\)
\\
\cline{1-7}
$120.00$ & $57.91$ & $^{+6.4}_{-15.2}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.3}\%$ \\
$122.00$ & $57.14$ & $^{+6.4}_{-15.2}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.3}\%$ \\
$124.00$ & $56.37$ & $^{+6.4}_{-15.2}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.3}\%$ \\
$124.60$ & $56.14$ & $^{+6.4}_{-15.2}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.3}\%$ \\
$124.80$ & $56.06$ & $^{+6.4}_{-15.2}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.3}\%$ \\
$125.00$ & $56.00$ & $^{+6.4}_{-15.2}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.3}\%$ \\
$125.09$ & $55.83$ & $^{+6.4}_{-15.2}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.3}\%$ \\
$125.20$ & $55.91$ & $^{+6.4}_{-15.2}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.3}\%$ \\
$125.30$ & $55.87$ & $^{+6.4}_{-15.2}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.3}\%$ \\
$125.38$ & $55.69$ & $^{+6.4}_{-15.2}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.3}\%$ \\
$125.60$ & $55.65$ & $^{+6.4}_{-15.2}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.3}\%$ \\
$126.00$ & $55.60$ & $^{+6.4}_{-15.2}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.3}\%$ \\
$128.00$ & $54.83$ & $^{+6.4}_{-15.2}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.3}\%$ \\
$130.00$ & $54.06$ & $^{+6.4}_{-15.2}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.3}\%$
 \\
\cline{1-7}
\end{tabular}
\begin{tabular}{| cc | c | ccc | c |}
\cline{1-7}
\multicolumn{2}{|c|}{\(\sqrt{s} = 14\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale+\textrm{FS}}\) &
\(\Delta_{{\rm PDF}\oplus\alphas}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alphas}\)} &
\(\Delta_{\rm total}\)
\\
\cline{1-7}
$120.00$ & $62.24$ & $^{+6.4}_{-15.0}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.1}\%$ \\
$122.00$ & $61.37$ & $^{+6.4}_{-15.0}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.1}\%$ \\
$124.00$ & $60.50$ & $^{+6.4}_{-15.0}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.1}\%$ \\
$124.60$ & $60.24$ & $^{+6.4}_{-15.0}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.1}\%$ \\
$124.80$ & $60.15$ & $^{+6.4}_{-15.0}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.1}\%$ \\
$125.00$ & $60.14$ & $^{+6.4}_{-15.0}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.1}\%$ \\
$125.09$ & $60.03$ & $^{+6.4}_{-15.0}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.1}\%$ \\
$125.20$ & $59.98$ & $^{+6.4}_{-15.0}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.1}\%$ \\
$125.30$ & $59.94$ & $^{+6.4}_{-15.0}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.1}\%$ \\
$125.38$ & $59.93$ & $^{+6.4}_{-15.0}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.1}\%$ \\
$125.60$ & $60.01$ & $^{+6.4}_{-15.0}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.1}\%$ \\
$126.00$ & $59.63$ & $^{+6.4}_{-15.0}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.1}\%$ \\
$128.00$ & $58.76$ & $^{+6.4}_{-15.0}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.1}\%$ \\
$130.00$ & $57.89$ & $^{+6.4}_{-15.0}\%$ & $\pm 1.9\%$ & {\color{black!55}$\pm 1.5\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+6.7}_{-15.1}\%$
 \\
\cline{1-7}
\end{tabular}
\begin{tabular}{| cc | c | ccc | c |}
\cline{1-7}
\multicolumn{2}{|c|}{\(\sqrt{s} = 13\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale+\textrm{FS}}\) &
\(\Delta_{{\rm PDF}\oplus\alphas}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alphas}\)} &
\(\Delta_{\rm total}\)
\\
\cline{1-7}
$120.00$ & $26.90$ & $^{+6.4}_{-16.5}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.2}_{-16.8}\%$ \\
$122.00$ & $26.57$ & $^{+6.4}_{-16.5}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.2}_{-16.8}\%$ \\
$124.00$ & $26.24$ & $^{+6.4}_{-16.5}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.2}_{-16.8}\%$ \\
$124.60$ & $26.14$ & $^{+6.4}_{-16.5}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.2}_{-16.8}\%$ \\
$124.80$ & $26.11$ & $^{+6.4}_{-16.5}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.2}_{-16.8}\%$ \\
$125.00$ & $26.13$ & $^{+6.4}_{-16.5}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.2}_{-16.8}\%$ \\
$125.09$ & $26.10$ & $^{+6.4}_{-16.5}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.2}_{-16.8}\%$ \\
$125.20$ & $26.04$ & $^{+6.4}_{-16.5}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.2}_{-16.8}\%$ \\
$125.30$ & $26.03$ & $^{+6.4}_{-16.5}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.2}_{-16.8}\%$ \\
$125.38$ & $26.05$ & $^{+6.4}_{-16.5}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.2}_{-16.8}\%$ \\
$125.60$ & $26.01$ & $^{+6.4}_{-16.5}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.2}_{-16.8}\%$ \\
$126.00$ & $25.91$ & $^{+6.4}_{-16.5}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.2}_{-16.8}\%$ \\
$128.00$ & $25.58$ & $^{+6.4}_{-16.5}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.2}_{-16.8}\%$ \\
$130.00$ & $25.25$ & $^{+6.4}_{-16.5}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.2}_{-16.8}\%$
 \\
\cline{1-7}
\end{tabular}
\begin{tabular}{| cc | c | ccc | c |}
\cline{1-7}
\multicolumn{2}{|c|}{\(\sqrt{s} = 13.6\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale+\textrm{FS}}\) &
\(\Delta_{{\rm PDF}\oplus\alphas}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alphas}\)} &
\(\Delta_{\rm total}\)
\\
\cline{1-7}
$120.00$ & $30.93$ & $^{+6.3}_{-16.7}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.1}_{-17.0}\%$ \\
$122.00$ & $30.37$ & $^{+6.3}_{-16.7}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.1}_{-17.0}\%$ \\
$124.00$ & $29.82$ & $^{+6.3}_{-16.7}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.1}_{-17.0}\%$ \\
$124.60$ & $29.65$ & $^{+6.3}_{-16.7}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.1}_{-17.0}\%$ \\
$124.80$ & $29.60$ & $^{+6.3}_{-16.7}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.1}_{-17.0}\%$ \\
$125.00$ & $29.38$ & $^{+6.3}_{-16.7}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.1}_{-17.0}\%$ \\
$125.09$ & $29.50$ & $^{+6.3}_{-16.7}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.1}_{-17.0}\%$ \\
$125.20$ & $29.49$ & $^{+6.3}_{-16.7}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.1}_{-17.0}\%$ \\
$125.30$ & $29.46$ & $^{+6.3}_{-16.7}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.1}_{-17.0}\%$ \\
$125.38$ & $29.41$ & $^{+6.3}_{-16.7}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.1}_{-17.0}\%$ \\
$125.60$ & $29.35$ & $^{+6.3}_{-16.7}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.1}_{-17.0}\%$ \\
$126.00$ & $29.27$ & $^{+6.3}_{-16.7}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.1}_{-17.0}\%$ \\
$128.00$ & $28.70$ & $^{+6.3}_{-16.7}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.1}_{-17.0}\%$ \\
$130.00$ & $28.15$ & $^{+6.3}_{-16.7}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.1}_{-17.0}\%$
 \\
\cline{1-7}
\end{tabular}
\begin{tabular}{| cc | c | ccc | c |}
\cline{1-7}
\multicolumn{2}{|c|}{\(\sqrt{s} = 14\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale+\textrm{FS}}\) &
\(\Delta_{{\rm PDF}\oplus\alphas}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alphas}\)} &
\(\Delta_{\rm total}\)
\\
\cline{1-7}
$120.00$ & $32.93$ & $^{+6.3}_{-16.1}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.1}_{-16.4}\%$ \\
$122.00$ & $32.52$ & $^{+6.3}_{-16.1}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.1}_{-16.4}\%$ \\
$124.00$ & $32.10$ & $^{+6.3}_{-16.1}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.1}_{-16.4}\%$ \\
$124.60$ & $31.98$ & $^{+6.3}_{-16.1}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.1}_{-16.4}\%$ \\
$124.80$ & $31.94$ & $^{+6.3}_{-16.1}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.1}_{-16.4}\%$ \\
$125.00$ & $31.88$ & $^{+6.3}_{-16.1}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.1}_{-16.4}\%$ \\
$125.09$ & $31.86$ & $^{+6.3}_{-16.1}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.1}_{-16.4}\%$ \\
$125.20$ & $31.86$ & $^{+6.3}_{-16.1}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.1}_{-16.4}\%$ \\
$125.30$ & $31.84$ & $^{+6.3}_{-16.1}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.1}_{-16.4}\%$ \\
$125.38$ & $31.79$ & $^{+6.3}_{-16.1}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.1}_{-16.4}\%$ \\
$125.60$ & $31.74$ & $^{+6.3}_{-16.1}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.1}_{-16.4}\%$ \\
$126.00$ & $31.69$ & $^{+6.3}_{-16.1}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.1}_{-16.4}\%$ \\
$128.00$ & $31.28$ & $^{+6.3}_{-16.1}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.1}_{-16.4}\%$ \\
$130.00$ & $30.86$ & $^{+6.3}_{-16.1}\%$ & $\pm 3.2\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 1.2\%$} & $^{+7.1}_{-16.4}\%$
 \\
\cline{1-7}
\end{tabular}
\begin{tabular}{| cc | c | ccc | c |}
\cline{1-7}
\multicolumn{2}{|c|}{\(\sqrt{s} = 13\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale+\textrm{FS}}\) &
\(\Delta_{{\rm PDF}\oplus\alphas}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alphas}\)} &
\(\Delta_{\rm total}\)
\\
\cline{1-7}
$120.00$ & $3.21$ & $^{+2.4}_{-1.9}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.4}_{-3.1}\%$ \\
$122.00$ & $3.10$ & $^{+2.4}_{-1.9}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.4}_{-3.1}\%$ \\
$124.00$ & $2.98$ & $^{+2.4}_{-1.9}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.4}_{-3.1}\%$ \\
$124.60$ & $2.95$ & $^{+2.4}_{-1.9}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.4}_{-3.1}\%$ \\
$124.80$ & $2.94$ & $^{+2.4}_{-1.9}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.4}_{-3.1}\%$ \\
$125.00$ & $2.93$ & $^{+2.4}_{-1.9}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.4}_{-3.1}\%$ \\
$125.09$ & $2.92$ & $^{+2.4}_{-1.9}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.4}_{-3.1}\%$ \\
$125.20$ & $2.92$ & $^{+2.4}_{-1.9}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.4}_{-3.1}\%$ \\
$125.30$ & $2.91$ & $^{+2.4}_{-1.9}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.4}_{-3.1}\%$ \\
$125.38$ & $2.90$ & $^{+2.4}_{-1.9}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.4}_{-3.1}\%$ \\
$125.60$ & $2.89$ & $^{+2.4}_{-1.9}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.4}_{-3.1}\%$ \\
$126.00$ & $2.87$ & $^{+2.4}_{-1.9}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.4}_{-3.1}\%$ \\
$128.00$ & $2.76$ & $^{+2.4}_{-1.9}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.4}_{-3.1}\%$ \\
$130.00$ & $2.64$ & $^{+2.4}_{-1.9}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.4}_{-3.1}\%$
 \\
\cline{1-7}
\end{tabular}
\begin{tabular}{| cc | c | ccc | c |}
\cline{1-7}
\multicolumn{2}{|c|}{\(\sqrt{s} = 13.6\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale+\textrm{FS}}\) &
\(\Delta_{{\rm PDF}\oplus\alphas}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alphas}\)} &
\(\Delta_{\rm total}\)
\\
\cline{1-7}
$120.00$ & $3.44$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.3}_{-2.9}\%$ \\
$122.00$ & $3.33$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.3}_{-2.9}\%$ \\
$124.00$ & $3.21$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.3}_{-2.9}\%$ \\
$124.60$ & $3.18$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.3}_{-2.9}\%$ \\
$124.80$ & $3.17$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.3}_{-2.9}\%$ \\
$125.00$ & $3.15$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.3}_{-2.9}\%$ \\
$125.09$ & $3.14$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.3}_{-2.9}\%$ \\
$125.20$ & $3.15$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.3}_{-2.9}\%$ \\
$125.30$ & $3.14$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.3}_{-2.9}\%$ \\
$125.38$ & $3.13$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.3}_{-2.9}\%$ \\
$125.60$ & $3.12$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.3}_{-2.9}\%$ \\
$126.00$ & $3.10$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.3}_{-2.9}\%$ \\
$128.00$ & $2.99$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.3}_{-2.9}\%$ \\
$130.00$ & $2.87$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.3}_{-2.9}\%$
 \\
\cline{1-7}
\end{tabular}
\begin{tabular}{| cc | c | ccc | c |}
\cline{1-7}
\multicolumn{2}{|c|}{\(\sqrt{s} = 14\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale+\textrm{FS}}\) &
\(\Delta_{{\rm PDF}\oplus\alphas}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alphas}\)} &
\(\Delta_{\rm total}\)
\\
\cline{1-7}
$120.00$ & $3.63$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.3}_{-2.9}\%$ \\
$122.00$ & $3.50$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.3}_{-2.9}\%$ \\
$124.00$ & $3.37$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.3}_{-2.9}\%$ \\
$124.60$ & $3.33$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.3}_{-2.9}\%$ \\
$124.80$ & $3.32$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.3}_{-2.9}\%$ \\
$125.00$ & $3.30$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.3}_{-2.9}\%$ \\
$125.09$ & $3.30$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.3}_{-2.9}\%$ \\
$125.20$ & $3.29$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.3}_{-2.9}\%$ \\
$125.30$ & $3.29$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.3}_{-2.9}\%$ \\
$125.38$ & $3.29$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.3}_{-2.9}\%$ \\
$125.60$ & $3.27$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.3}_{-2.9}\%$ \\
$126.00$ & $3.24$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.3}_{-2.9}\%$ \\
$128.00$ & $3.11$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.3}_{-2.9}\%$ \\
$130.00$ & $2.98$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.3\%$ & {\color{black!55}$\pm 2.3\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.3}_{-2.9}\%$
 \\
\cline{1-7}
\end{tabular}
\begin{tabular}{| cc | c | ccc | c |}
\cline{1-7}
\multicolumn{2}{|c|}{\(\sqrt{s} = 13\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale+\textrm{FS}}\) &
\(\Delta_{{\rm PDF}\oplus\alphas}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alphas}\)} &
\(\Delta_{\rm total}\)
\\
\cline{1-7}
$120.00$ & $2.09$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.1}\%$ \\
$122.00$ & $2.02$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.1}\%$ \\
$124.00$ & $1.95$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.1}\%$ \\
$124.60$ & $1.93$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.1}\%$ \\
$124.80$ & $1.92$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.1}\%$ \\
$125.00$ & $1.92$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.1}\%$ \\
$125.09$ & $1.91$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.1}\%$ \\
$125.20$ & $1.91$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.1}\%$ \\
$125.30$ & $1.90$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.1}\%$ \\
$125.38$ & $1.90$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.1}\%$ \\
$125.60$ & $1.90$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.1}\%$ \\
$126.00$ & $1.88$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.1}\%$ \\
$128.00$ & $1.81$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.1}\%$ \\
$130.00$ & $1.74$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.1}\%$
 \\
\cline{1-7}
\end{tabular}
\begin{tabular}{| cc | c | ccc | c |}
\cline{1-7}
\multicolumn{2}{|c|}{\(\sqrt{s} = 13.6\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale+\textrm{FS}}\) &
\(\Delta_{{\rm PDF}\oplus\alphas}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alphas}\)} &
\(\Delta_{\rm total}\)
\\
\cline{1-7}
$120.00$ & $2.20$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.5}_{-3.1}\%$ \\
$122.00$ & $2.14$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.5}_{-3.1}\%$ \\
$124.00$ & $2.09$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.5}_{-3.1}\%$ \\
$124.60$ & $2.07$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.5}_{-3.1}\%$ \\
$124.80$ & $2.06$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.5}_{-3.1}\%$ \\
$125.00$ & $2.06$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.5}_{-3.1}\%$ \\
$125.09$ & $2.05$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.5}_{-3.1}\%$ \\
$125.20$ & $2.05$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.5}_{-3.1}\%$ \\
$125.30$ & $2.05$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.5}_{-3.1}\%$ \\
$125.38$ & $2.05$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.5}_{-3.1}\%$ \\
$125.60$ & $2.04$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.5}_{-3.1}\%$ \\
$126.00$ & $2.03$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.5}_{-3.1}\%$ \\
$128.00$ & $1.97$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.5}_{-3.1}\%$ \\
$130.00$ & $1.92$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.5}_{-3.1}\%$
 \\
\cline{1-7}
\end{tabular}
\begin{tabular}{| cc | c | ccc | c |}
\cline{1-7}
\multicolumn{2}{|c|}{\(\sqrt{s} = 14\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale+\textrm{FS}}\) &
\(\Delta_{{\rm PDF}\oplus\alphas}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alphas}\)} &
\(\Delta_{\rm total}\)
\\
\cline{1-7}
$120.00$ & $2.37$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.4}_{-3.0}\%$ \\
$122.00$ & $2.28$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.4}_{-3.0}\%$ \\
$124.00$ & $2.20$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.4}_{-3.0}\%$ \\
$124.60$ & $2.17$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.4}_{-3.0}\%$ \\
$124.80$ & $2.16$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.4}_{-3.0}\%$ \\
$125.00$ & $2.15$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.4}_{-3.0}\%$ \\
$125.09$ & $2.15$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.4}_{-3.0}\%$ \\
$125.20$ & $2.14$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.4}_{-3.0}\%$ \\
$125.30$ & $2.14$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.4}_{-3.0}\%$ \\
$125.38$ & $2.14$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.4}_{-3.0}\%$ \\
$125.60$ & $2.13$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.4}_{-3.0}\%$ \\
$126.00$ & $2.11$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.4}_{-3.0}\%$ \\
$128.00$ & $2.02$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.4}_{-3.0}\%$ \\
$130.00$ & $1.94$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.4\%$ & {\color{black!55}$\pm 2.4\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.4}_{-3.0}\%$
 \\
\cline{1-7}
\end{tabular}
\begin{tabular}{| cc | c | ccc | c |}
\cline{1-7}
\multicolumn{2}{|c|}{\(\sqrt{s} = 13\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale+\textrm{FS}}\) &
\(\Delta_{{\rm PDF}\oplus\alphas}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alphas}\)} &
\(\Delta_{\rm total}\)
\\
\cline{1-7}
$120.00$ & $1.12$ & $^{+2.4}_{-1.9}\%$ & $\pm 2.6\%$ & {\color{black!55}$\pm 2.6\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.2}\%$ \\
$122.00$ & $1.08$ & $^{+2.4}_{-1.9}\%$ & $\pm 2.6\%$ & {\color{black!55}$\pm 2.6\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.2}\%$ \\
$124.00$ & $1.03$ & $^{+2.4}_{-1.9}\%$ & $\pm 2.6\%$ & {\color{black!55}$\pm 2.6\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.2}\%$ \\
$124.60$ & $1.02$ & $^{+2.4}_{-1.9}\%$ & $\pm 2.6\%$ & {\color{black!55}$\pm 2.6\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.2}\%$ \\
$124.80$ & $1.02$ & $^{+2.4}_{-1.9}\%$ & $\pm 2.6\%$ & {\color{black!55}$\pm 2.6\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.2}\%$ \\
$125.00$ & $1.01$ & $^{+2.4}_{-1.9}\%$ & $\pm 2.6\%$ & {\color{black!55}$\pm 2.6\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.2}\%$ \\
$125.09$ & $1.00$ & $^{+2.4}_{-1.9}\%$ & $\pm 2.6\%$ & {\color{black!55}$\pm 2.6\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.2}\%$ \\
$125.20$ & $1.01$ & $^{+2.4}_{-1.9}\%$ & $\pm 2.6\%$ & {\color{black!55}$\pm 2.6\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.2}\%$ \\
$125.30$ & $1.01$ & $^{+2.4}_{-1.9}\%$ & $\pm 2.6\%$ & {\color{black!55}$\pm 2.6\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.2}\%$ \\
$125.38$ & $1.00$ & $^{+2.4}_{-1.9}\%$ & $\pm 2.6\%$ & {\color{black!55}$\pm 2.6\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.2}\%$ \\
$125.60$ & $1.00$ & $^{+2.4}_{-1.9}\%$ & $\pm 2.6\%$ & {\color{black!55}$\pm 2.6\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.2}\%$ \\
$126.00$ & $0.99$ & $^{+2.4}_{-1.9}\%$ & $\pm 2.6\%$ & {\color{black!55}$\pm 2.6\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.2}\%$ \\
$128.00$ & $0.95$ & $^{+2.4}_{-1.9}\%$ & $\pm 2.6\%$ & {\color{black!55}$\pm 2.6\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.2}\%$ \\
$130.00$ & $0.90$ & $^{+2.4}_{-1.9}\%$ & $\pm 2.6\%$ & {\color{black!55}$\pm 2.6\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.2}\%$
 \\
\cline{1-7}
\end{tabular}
\begin{tabular}{| cc | c | ccc | c |}
\cline{1-7}
\multicolumn{2}{|c|}{\(\sqrt{s} = 13.6\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale+\textrm{FS}}\) &
\(\Delta_{{\rm PDF}\oplus\alphas}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alphas}\)} &
\(\Delta_{\rm total}\)
\\
\cline{1-7}
$120.00$ & $1.24$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.1}\%$ \\
$122.00$ & $1.18$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.1}\%$ \\
$124.00$ & $1.13$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.1}\%$ \\
$124.60$ & $1.11$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.1}\%$ \\
$124.80$ & $1.10$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.1}\%$ \\
$125.00$ & $1.09$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.1}\%$ \\
$125.09$ & $1.09$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.1}\%$ \\
$125.20$ & $1.09$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.1}\%$ \\
$125.30$ & $1.09$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.1}\%$ \\
$125.38$ & $1.09$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.1}\%$ \\
$125.60$ & $1.08$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.1}\%$ \\
$126.00$ & $1.07$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.1}\%$ \\
$128.00$ & $1.01$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.1}\%$ \\
$130.00$ & $0.96$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.2\%$} & $^{+3.5}_{-3.1}\%$
 \\
\cline{1-7}
\end{tabular}
\begin{tabular}{| cc | c | ccc | c |}
\cline{1-7}
\multicolumn{2}{|c|}{\(\sqrt{s} = 14\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale+\textrm{FS}}\) &
\(\Delta_{{\rm PDF}\oplus\alphas}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alphas}\)} &
\(\Delta_{\rm total}\)
\\
\cline{1-7}
$120.00$ & $1.26$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.5}_{-3.1}\%$ \\
$122.00$ & $1.22$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.5}_{-3.1}\%$ \\
$124.00$ & $1.17$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.5}_{-3.1}\%$ \\
$124.60$ & $1.16$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.5}_{-3.1}\%$ \\
$124.80$ & $1.16$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.5}_{-3.1}\%$ \\
$125.00$ & $1.15$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.5}_{-3.1}\%$ \\
$125.09$ & $1.15$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.5}_{-3.1}\%$ \\
$125.20$ & $1.15$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.5}_{-3.1}\%$ \\
$125.30$ & $1.14$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.5}_{-3.1}\%$ \\
$125.38$ & $1.14$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.5}_{-3.1}\%$ \\
$125.60$ & $1.14$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.5}_{-3.1}\%$ \\
$126.00$ & $1.13$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.5}_{-3.1}\%$ \\
$128.00$ & $1.09$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.5}_{-3.1}\%$ \\
$130.00$ & $1.04$ & $^{+2.4}_{-1.8}\%$ & $\pm 2.5\%$ & {\color{black!55}$\pm 2.5\%$} & {\color{black!55}$\pm 0.3\%$} & $^{+3.5}_{-3.1}\%$
 \\
\cline{1-7}
\end{tabular}
\begin{tabular}{| cc | c | ccc | c |}
\cline{1-7}
\multicolumn{2}{|c|}{\(\sqrt{s} = 13\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{{\rm PDF}\oplus\alphas}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alphas}\)} &
\(\Delta_{\rm total}\)
\\
\cline{1-7}
$120.00$ & $17.03$ & $^{+4.6}_{-6.3}\%$ & $\pm 3.9\%$ & {\color{black!55}$\pm 3.1\%$} & {\color{black!55}$\pm 2.3\%$} & $^{+6.0}_{-7.4}\%$ \\
$122.00$ & $16.37$ & $^{+4.6}_{-6.3}\%$ & $\pm 3.9\%$ & {\color{black!55}$\pm 3.1\%$} & {\color{black!55}$\pm 2.3\%$} & $^{+6.0}_{-7.4}\%$ \\
$124.00$ & $15.72$ & $^{+4.6}_{-6.3}\%$ & $\pm 3.9\%$ & {\color{black!55}$\pm 3.1\%$} & {\color{black!55}$\pm 2.3\%$} & $^{+6.0}_{-7.4}\%$ \\
$124.60$ & $15.52$ & $^{+4.6}_{-6.3}\%$ & $\pm 3.9\%$ & {\color{black!55}$\pm 3.1\%$} & {\color{black!55}$\pm 2.3\%$} & $^{+6.0}_{-7.4}\%$ \\
$124.80$ & $15.45$ & $^{+4.6}_{-6.3}\%$ & $\pm 3.9\%$ & {\color{black!55}$\pm 3.1\%$} & {\color{black!55}$\pm 2.3\%$} & $^{+6.0}_{-7.4}\%$ \\
$125.00$ & $15.47$ & $^{+4.6}_{-6.3}\%$ & $\pm 3.9\%$ & {\color{black!55}$\pm 3.1\%$} & {\color{black!55}$\pm 2.3\%$} & $^{+6.0}_{-7.4}\%$ \\
$125.09$ & $15.41$ & $^{+4.6}_{-6.3}\%$ & $\pm 3.9\%$ & {\color{black!55}$\pm 3.1\%$} & {\color{black!55}$\pm 2.3\%$} & $^{+6.0}_{-7.4}\%$ \\
$125.20$ & $15.32$ & $^{+4.6}_{-6.3}\%$ & $\pm 3.9\%$ & {\color{black!55}$\pm 3.1\%$} & {\color{black!55}$\pm 2.3\%$} & $^{+6.0}_{-7.4}\%$ \\
$125.30$ & $15.29$ & $^{+4.6}_{-6.3}\%$ & $\pm 3.9\%$ & {\color{black!55}$\pm 3.1\%$} & {\color{black!55}$\pm 2.3\%$} & $^{+6.0}_{-7.4}\%$ \\
$125.38$ & $15.29$ & $^{+4.6}_{-6.3}\%$ & $\pm 3.9\%$ & {\color{black!55}$\pm 3.1\%$} & {\color{black!55}$\pm 2.3\%$} & $^{+6.0}_{-7.4}\%$ \\
$125.60$ & $15.13$ & $^{+4.6}_{-6.3}\%$ & $\pm 3.9\%$ & {\color{black!55}$\pm 3.1\%$} & {\color{black!55}$\pm 2.3\%$} & $^{+6.0}_{-7.4}\%$ \\
$126.00$ & $15.06$ & $^{+4.6}_{-6.3}\%$ & $\pm 3.9\%$ & {\color{black!55}$\pm 3.1\%$} & {\color{black!55}$\pm 2.3\%$} & $^{+6.0}_{-7.4}\%$ \\
$128.00$ & $14.40$ & $^{+4.6}_{-6.3}\%$ & $\pm 3.9\%$ & {\color{black!55}$\pm 3.1\%$} & {\color{black!55}$\pm 2.3\%$} & $^{+6.0}_{-7.4}\%$ \\
$130.00$ & $13.75$ & $^{+4.6}_{-6.3}\%$ & $\pm 3.9\%$ & {\color{black!55}$\pm 3.1\%$} & {\color{black!55}$\pm 2.3\%$} & $^{+6.0}_{-7.4}\%$
 \\
\cline{1-7}
\end{tabular}
\begin{tabular}{| cc | c | ccc | c |}
\cline{1-7}
\multicolumn{2}{|c|}{\(\sqrt{s} = 13.6\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{{\rm PDF}\oplus\alphas}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alphas}\)} &
\(\Delta_{\rm total}\)
\\
\cline{1-7}
$120.00$ & $19.08$ & $^{+4.7}_{-6.4}\%$ & $\pm 3.7\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 2.2\%$} & $^{+6.0}_{-7.4}\%$ \\
$122.00$ & $18.41$ & $^{+4.7}_{-6.4}\%$ & $\pm 3.7\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 2.2\%$} & $^{+6.0}_{-7.4}\%$ \\
$124.00$ & $17.74$ & $^{+4.7}_{-6.4}\%$ & $\pm 3.7\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 2.2\%$} & $^{+6.0}_{-7.4}\%$ \\
$124.60$ & $17.54$ & $^{+4.7}_{-6.4}\%$ & $\pm 3.7\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 2.2\%$} & $^{+6.0}_{-7.4}\%$ \\
$124.80$ & $17.47$ & $^{+4.7}_{-6.4}\%$ & $\pm 3.7\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 2.2\%$} & $^{+6.0}_{-7.4}\%$ \\
$125.00$ & $17.40$ & $^{+4.7}_{-6.4}\%$ & $\pm 3.7\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 2.2\%$} & $^{+6.0}_{-7.4}\%$ \\
$125.09$ & $17.37$ & $^{+4.7}_{-6.4}\%$ & $\pm 3.7\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 2.2\%$} & $^{+6.0}_{-7.4}\%$ \\
$125.20$ & $17.34$ & $^{+4.7}_{-6.4}\%$ & $\pm 3.7\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 2.2\%$} & $^{+6.0}_{-7.4}\%$ \\
$125.30$ & $17.31$ & $^{+4.7}_{-6.4}\%$ & $\pm 3.7\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 2.2\%$} & $^{+6.0}_{-7.4}\%$ \\
$125.38$ & $17.33$ & $^{+4.7}_{-6.4}\%$ & $\pm 3.7\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 2.2\%$} & $^{+6.0}_{-7.4}\%$ \\
$125.60$ & $17.24$ & $^{+4.7}_{-6.4}\%$ & $\pm 3.7\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 2.2\%$} & $^{+6.0}_{-7.4}\%$ \\
$126.00$ & $17.07$ & $^{+4.7}_{-6.4}\%$ & $\pm 3.7\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 2.2\%$} & $^{+6.0}_{-7.4}\%$ \\
$128.00$ & $16.40$ & $^{+4.7}_{-6.4}\%$ & $\pm 3.7\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 2.2\%$} & $^{+6.0}_{-7.4}\%$ \\
$130.00$ & $15.73$ & $^{+4.7}_{-6.4}\%$ & $\pm 3.7\%$ & {\color{black!55}$\pm 3.0\%$} & {\color{black!55}$\pm 2.2\%$} & $^{+6.0}_{-7.4}\%$
 \\
\cline{1-7}
\end{tabular}
\begin{tabular}{| cc | c | ccc | c |}
\cline{1-7}
\multicolumn{2}{|c|}{\(\sqrt{s} = 14\,\mathrm{TeV}\)} &
\multicolumn{1}{|c|}{Theory uncertainty} &
\multicolumn{3}{|c|}{Parametric uncertainty} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{fb}]\) &
\(\Delta_{\rm scale}\) &
\(\Delta_{{\rm PDF}\oplus\alphas}\) &
{\color{black!55}\(\Delta_{\rm PDF}\)} & {\color{black!55}\(\Delta_{\alphas}\)} &
\(\Delta_{\rm total}\)
\\
\cline{1-7}
$120.00$ & $20.72$ & $^{+4.8}_{-6.4}\%$ & $\pm 3.6\%$ & {\color{black!55}$\pm 2.9\%$} & {\color{black!55}$\pm 2.2\%$} & $^{+6.0}_{-7.3}\%$ \\
$122.00$ & $19.96$ & $^{+4.8}_{-6.4}\%$ & $\pm 3.6\%$ & {\color{black!55}$\pm 2.9\%$} & {\color{black!55}$\pm 2.2\%$} & $^{+6.0}_{-7.3}\%$ \\
$124.00$ & $19.21$ & $^{+4.8}_{-6.4}\%$ & $\pm 3.6\%$ & {\color{black!55}$\pm 2.9\%$} & {\color{black!55}$\pm 2.2\%$} & $^{+6.0}_{-7.3}\%$ \\
$124.60$ & $18.98$ & $^{+4.8}_{-6.4}\%$ & $\pm 3.6\%$ & {\color{black!55}$\pm 2.9\%$} & {\color{black!55}$\pm 2.2\%$} & $^{+6.0}_{-7.3}\%$ \\
$124.80$ & $18.90$ & $^{+4.8}_{-6.4}\%$ & $\pm 3.6\%$ & {\color{black!55}$\pm 2.9\%$} & {\color{black!55}$\pm 2.2\%$} & $^{+6.0}_{-7.3}\%$ \\
$125.00$ & $18.86$ & $^{+4.8}_{-6.4}\%$ & $\pm 3.6\%$ & {\color{black!55}$\pm 2.9\%$} & {\color{black!55}$\pm 2.2\%$} & $^{+6.0}_{-7.3}\%$ \\
$125.09$ & $18.76$ & $^{+4.8}_{-6.4}\%$ & $\pm 3.6\%$ & {\color{black!55}$\pm 2.9\%$} & {\color{black!55}$\pm 2.2\%$} & $^{+6.0}_{-7.3}\%$ \\
$125.20$ & $18.75$ & $^{+4.8}_{-6.4}\%$ & $\pm 3.6\%$ & {\color{black!55}$\pm 2.9\%$} & {\color{black!55}$\pm 2.2\%$} & $^{+6.0}_{-7.3}\%$ \\
$125.30$ & $18.72$ & $^{+4.8}_{-6.4}\%$ & $\pm 3.6\%$ & {\color{black!55}$\pm 2.9\%$} & {\color{black!55}$\pm 2.2\%$} & $^{+6.0}_{-7.3}\%$ \\
$125.38$ & $18.63$ & $^{+4.8}_{-6.4}\%$ & $\pm 3.6\%$ & {\color{black!55}$\pm 2.9\%$} & {\color{black!55}$\pm 2.2\%$} & $^{+6.0}_{-7.3}\%$ \\
$125.60$ & $18.61$ & $^{+4.8}_{-6.4}\%$ & $\pm 3.6\%$ & {\color{black!55}$\pm 2.9\%$} & {\color{black!55}$\pm 2.2\%$} & $^{+6.0}_{-7.3}\%$ \\
$126.00$ & $18.45$ & $^{+4.8}_{-6.4}\%$ & $\pm 3.6\%$ & {\color{black!55}$\pm 2.9\%$} & {\color{black!55}$\pm 2.2\%$} & $^{+6.0}_{-7.3}\%$ \\
$128.00$ & $17.69$ & $^{+4.8}_{-6.4}\%$ & $\pm 3.6\%$ & {\color{black!55}$\pm 2.9\%$} & {\color{black!55}$\pm 2.2\%$} & $^{+6.0}_{-7.3}\%$ \\
$130.00$ & $16.94$ & $^{+4.8}_{-6.4}\%$ & $\pm 3.6\%$ & {\color{black!55}$\pm 2.9\%$} & {\color{black!55}$\pm 2.2\%$} & $^{+6.0}_{-7.3}\%$
 \\
\cline{1-7}
\end{tabular}
\begin{tabular}{| cc | ccc | cccc | c |}
\cline{1-10}
\multicolumn{2}{|c|}{\(\sqrt{s} = 7\,\mathrm{TeV}\)} &
\multicolumn{3}{|c|}{Theory uncertainty} &
\multicolumn{4}{|c|}{Parametric uncertainty} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{pb}]\) &
\(\delta(\mathrm{theory})\) &
{\color{black!55}\(\delta(\mu_{R},\mu_{F})\)} & {\color{black!55}\(\delta(\mu_b)\)} &
\(\delta(\mathrm{PDF}+\alpha_s+m_b)\) &
{\color{black!55}\(\delta(\mathrm{PDF})\)} & {\color{black!55}\(\delta(\alpha_s)\)} &
{\color{black!55}\(\delta(m_b)\)} &
$\delta$(total)
\\
\cline{1-10}
$120.00$ & $0.197$ & $\pm9.69\%$ & {\color{black!55}$\pm 7.51\%$} & {\color{black!55}$\pm 6.14\%$} & $^{+3.68}_{-3.49}\%$ & {\color{black!55}$^{+2.79}_{-2.77}\%$} & {\color{black!55}$^{+1.11}_{-0.07}\%$} & {\color{black!55}$\pm 2.11\%$} & $^{+10.37}_{-10.30}\%$  \\
%$120.50$ & $0.194$ & $\pm9.65\%$ & {\color{black!55}$\pm 7.46\%$} & {\color{black!55}$\pm 6.12\%$} & $^{+3.67}_{-3.50}\%$ & {\color{black!55}$^{+2.79}_{-2.78}\%$} & {\color{black!55}$^{+1.11}_{-0.07}\%$} & {\color{black!55}$\pm 2.12\%$} & $^{+10.32}_{-10.27}\%$  \\
%$121.00$ & $0.192$ & $\pm9.64\%$ & {\color{black!55}$\pm 7.46\%$} & {\color{black!55}$\pm 6.11\%$} & $^{+3.67}_{-3.50}\%$ & {\color{black!55}$^{+2.79}_{-2.79}\%$} & {\color{black!55}$^{+1.11}_{-0.06}\%$} & {\color{black!55}$\pm 2.11\%$} & $^{+10.31}_{-10.26}\%$  \\
%$121.50$ & $0.189$ & $\pm9.64\%$ & {\color{black!55}$\pm 7.47\%$} & {\color{black!55}$\pm 6.09\%$} & $^{+3.66}_{-3.50}\%$ & {\color{black!55}$^{+2.78}_{-2.80}\%$} & {\color{black!55}$^{+1.10}_{-0.06}\%$} & {\color{black!55}$\pm 2.11\%$} & $^{+10.31}_{-10.26}\%$  \\
$122.00$ & $0.186$ & $\pm9.58\%$ & {\color{black!55}$\pm 7.41\%$} & {\color{black!55}$\pm 6.07\%$} & $^{+3.65}_{-3.51}\%$ & {\color{black!55}$^{+2.78}_{-2.80}\%$} & {\color{black!55}$^{+1.10}_{-0.06}\%$} & {\color{black!55}$\pm 2.11\%$} & $^{+10.25}_{-10.20}\%$  \\
%$122.50$ & $0.184$ & $\pm9.60\%$ & {\color{black!55}$\pm 7.41\%$} & {\color{black!55}$\pm 6.10\%$} & $^{+3.65}_{-3.51}\%$ & {\color{black!55}$^{+2.77}_{-2.81}\%$} & {\color{black!55}$^{+1.10}_{-0.05}\%$} & {\color{black!55}$\pm 2.10\%$} & $^{+10.27}_{-10.22}\%$  \\
%$123.00$ & $0.181$ & $\pm9.58\%$ & {\color{black!55}$\pm 7.41\%$} & {\color{black!55}$\pm 6.08\%$} & $^{+3.64}_{-3.51}\%$ & {\color{black!55}$^{+2.77}_{-2.82}\%$} & {\color{black!55}$^{+1.09}_{-0.05}\%$} & {\color{black!55}$\pm 2.10\%$} & $^{+10.25}_{-10.20}\%$  \\
%$123.50$ & $0.178$ & $\pm9.60\%$ & {\color{black!55}$\pm 7.40\%$} & {\color{black!55}$\pm 6.11\%$} & $^{+3.64}_{-3.52}\%$ & {\color{black!55}$^{+2.76}_{-2.83}\%$} & {\color{black!55}$^{+1.09}_{-0.05}\%$} & {\color{black!55}$\pm 2.10\%$} & $^{+10.27}_{-10.22}\%$  \\
$124.00$ & $0.176$ & $\pm9.57\%$ & {\color{black!55}$\pm 7.39\%$} & {\color{black!55}$\pm 6.08\%$} & $^{+3.63}_{-3.50}\%$ & {\color{black!55}$^{+2.76}_{-2.81}\%$} & {\color{black!55}$^{+1.09}_{-0.04}\%$} & {\color{black!55}$\pm 2.09\%$} & $^{+10.24}_{-10.19}\%$  \\
%$124.10$ & $0.175$ & $\pm9.56\%$ & {\color{black!55}$\pm 7.35\%$} & {\color{black!55}$\pm 6.10\%$} & $^{+3.63}_{-3.50}\%$ & {\color{black!55}$^{+2.76}_{-2.81}\%$} & {\color{black!55}$^{+1.09}_{-0.04}\%$} & {\color{black!55}$\pm 2.09\%$} & $^{+10.23}_{-10.18}\%$  \\
%$124.20$ & $0.175$ & $\pm9.55\%$ & {\color{black!55}$\pm 7.38\%$} & {\color{black!55}$\pm 6.06\%$} & $^{+3.63}_{-3.49}\%$ & {\color{black!55}$^{+2.76}_{-2.80}\%$} & {\color{black!55}$^{+1.09}_{-0.04}\%$} & {\color{black!55}$\pm 2.09\%$} & $^{+10.22}_{-10.17}\%$  \\
%$124.30$ & $0.174$ & $\pm9.53\%$ & {\color{black!55}$\pm 7.34\%$} & {\color{black!55}$\pm 6.08\%$} & $^{+3.63}_{-3.49}\%$ & {\color{black!55}$^{+2.76}_{-2.79}\%$} & {\color{black!55}$^{+1.09}_{-0.04}\%$} & {\color{black!55}$\pm 2.09\%$} & $^{+10.20}_{-10.15}\%$  \\
%$124.40$ & $0.174$ & $\pm9.56\%$ & {\color{black!55}$\pm 7.36\%$} & {\color{black!55}$\pm 6.10\%$} & $^{+3.63}_{-3.48}\%$ & {\color{black!55}$^{+2.76}_{-2.79}\%$} & {\color{black!55}$^{+1.09}_{-0.04}\%$} & {\color{black!55}$\pm 2.09\%$} & $^{+10.23}_{-10.17}\%$  \\
%$124.50$ & $0.173$ & $\pm9.55\%$ & {\color{black!55}$\pm 7.38\%$} & {\color{black!55}$\pm 6.06\%$} & $^{+3.62}_{-3.48}\%$ & {\color{black!55}$^{+2.76}_{-2.78}\%$} & {\color{black!55}$^{+1.08}_{-0.04}\%$} & {\color{black!55}$\pm 2.09\%$} & $^{+10.21}_{-10.16}\%$  \\
$124.60$ & $0.173$ & $\pm9.53\%$ & {\color{black!55}$\pm 7.35\%$} & {\color{black!55}$\pm 6.07\%$} & $^{+3.63}_{-3.47}\%$ & {\color{black!55}$^{+2.76}_{-2.78}\%$} & {\color{black!55}$^{+1.09}_{-0.04}\%$} & {\color{black!55}$\pm 2.09\%$} & $^{+10.20}_{-10.14}\%$  \\
%$124.70$ & $0.172$ & $\pm9.55\%$ & {\color{black!55}$\pm 7.36\%$} & {\color{black!55}$\pm 6.09\%$} & $^{+3.62}_{-3.47}\%$ & {\color{black!55}$^{+2.75}_{-2.77}\%$} & {\color{black!55}$^{+1.08}_{-0.04}\%$} & {\color{black!55}$\pm 2.09\%$} & $^{+10.21}_{-10.16}\%$  \\
$124.80$ & $0.172$ & $\pm9.50\%$ & {\color{black!55}$\pm 7.33\%$} & {\color{black!55}$\pm 6.05\%$} & $^{+3.62}_{-3.47}\%$ & {\color{black!55}$^{+2.76}_{-2.77}\%$} & {\color{black!55}$^{+1.09}_{-0.04}\%$} & {\color{black!55}$\pm 2.09\%$} & $^{+10.17}_{-10.11}\%$  \\
%$124.90$ & $0.172$ & $\pm9.53\%$ & {\color{black!55}$\pm 7.35\%$} & {\color{black!55}$\pm 6.06\%$} & $^{+3.62}_{-3.47}\%$ & {\color{black!55}$^{+2.75}_{-2.78}\%$} & {\color{black!55}$^{+1.08}_{-0.04}\%$} & {\color{black!55}$\pm 2.09\%$} & $^{+10.19}_{-10.14}\%$  \\
$125.00$ & $0.171$ & $\pm9.55\%$ & {\color{black!55}$\pm 7.37\%$} & {\color{black!55}$\pm 6.08\%$} & $^{+3.62}_{-3.48}\%$ & {\color{black!55}$^{+2.75}_{-2.78}\%$} & {\color{black!55}$^{+1.08}_{-0.04}\%$} & {\color{black!55}$\pm 2.09\%$} & $^{+10.21}_{-10.16}\%$  \\
$125.09$ & $0.171$ & $\pm9.53\%$ & {\color{black!55}$\pm 7.33\%$} & {\color{black!55}$\pm 6.10\%$} & $^{+3.62}_{-3.47}\%$ & {\color{black!55}$^{+2.75}_{-2.78}\%$} & {\color{black!55}$^{+1.08}_{-0.04}\%$} & {\color{black!55}$\pm 2.09\%$} & $^{+10.19}_{-10.14}\%$  \\
%$125.10$ & $0.170$ & $\pm9.50\%$ & {\color{black!55}$\pm 7.33\%$} & {\color{black!55}$\pm 6.04\%$} & $^{+3.62}_{-3.47}\%$ & {\color{black!55}$^{+2.75}_{-2.77}\%$} & {\color{black!55}$^{+1.09}_{-0.04}\%$} & {\color{black!55}$\pm 2.09\%$} & $^{+10.17}_{-10.11}\%$  \\
$125.20$ & $0.170$ & $\pm9.53\%$ & {\color{black!55}$\pm 7.35\%$} & {\color{black!55}$\pm 6.06\%$} & $^{+3.62}_{-3.47}\%$ & {\color{black!55}$^{+2.75}_{-2.78}\%$} & {\color{black!55}$^{+1.08}_{-0.04}\%$} & {\color{black!55}$\pm 2.08\%$} & $^{+10.19}_{-10.14}\%$  \\
$125.30$ & $0.170$ & $\pm9.50\%$ & {\color{black!55}$\pm 7.31\%$} & {\color{black!55}$\pm 6.07\%$} & $^{+3.61}_{-3.47}\%$ & {\color{black!55}$^{+2.75}_{-2.78}\%$} & {\color{black!55}$^{+1.08}_{-0.04}\%$} & {\color{black!55}$\pm 2.08\%$} & $^{+10.16}_{-10.11}\%$  \\
$125.38$ & $0.169$ & $\pm9.52\%$ & {\color{black!55}$\pm 7.33\%$} & {\color{black!55}$\pm 6.09\%$} & $^{+3.61}_{-3.47}\%$ & {\color{black!55}$^{+2.75}_{-2.78}\%$} & {\color{black!55}$^{+1.08}_{-0.04}\%$} & {\color{black!55}$\pm 2.08\%$} & $^{+10.18}_{-10.13}\%$  \\
%$125.40$ & $0.169$ & $\pm9.53\%$ & {\color{black!55}$\pm 7.33\%$} & {\color{black!55}$\pm 6.09\%$} & $^{+3.61}_{-3.47}\%$ & {\color{black!55}$^{+2.75}_{-2.78}\%$} & {\color{black!55}$^{+1.08}_{-0.04}\%$} & {\color{black!55}$\pm 2.08\%$} & $^{+10.19}_{-10.14}\%$  \\
%$125.50$ & $0.169$ & $\pm9.52\%$ & {\color{black!55}$\pm 7.35\%$} & {\color{black!55}$\pm 6.05\%$} & $^{+3.62}_{-3.47}\%$ & {\color{black!55}$^{+2.75}_{-2.78}\%$} & {\color{black!55}$^{+1.08}_{-0.03}\%$} & {\color{black!55}$\pm 2.08\%$} & $^{+10.19}_{-10.13}\%$  \\
$125.60$ & $0.168$ & $\pm9.50\%$ & {\color{black!55}$\pm 7.31\%$} & {\color{black!55}$\pm 6.06\%$} & $^{+3.61}_{-3.47}\%$ & {\color{black!55}$^{+2.75}_{-2.78}\%$} & {\color{black!55}$^{+1.08}_{-0.03}\%$} & {\color{black!55}$\pm 2.08\%$} & $^{+10.16}_{-10.11}\%$  \\
%$125.70$ & $0.168$ & $\pm9.53\%$ & {\color{black!55}$\pm 7.33\%$} & {\color{black!55}$\pm 6.08\%$} & $^{+3.61}_{-3.48}\%$ & {\color{black!55}$^{+2.75}_{-2.78}\%$} & {\color{black!55}$^{+1.08}_{-0.03}\%$} & {\color{black!55}$\pm 2.08\%$} & $^{+10.19}_{-10.15}\%$  \\
%$125.80$ & $0.167$ & $\pm9.47\%$ & {\color{black!55}$\pm 7.30\%$} & {\color{black!55}$\pm 6.04\%$} & $^{+3.61}_{-3.48}\%$ & {\color{black!55}$^{+2.75}_{-2.79}\%$} & {\color{black!55}$^{+1.08}_{-0.03}\%$} & {\color{black!55}$\pm 2.08\%$} & $^{+10.13}_{-10.09}\%$  \\
%$125.90$ & $0.167$ & $\pm9.50\%$ & {\color{black!55}$\pm 7.32\%$} & {\color{black!55}$\pm 6.06\%$} & $^{+3.61}_{-3.48}\%$ & {\color{black!55}$^{+2.75}_{-2.79}\%$} & {\color{black!55}$^{+1.08}_{-0.03}\%$} & {\color{black!55}$\pm 2.08\%$} & $^{+10.16}_{-10.12}\%$  \\
$126.00$ & $0.166$ & $\pm9.52\%$ & {\color{black!55}$\pm 7.34\%$} & {\color{black!55}$\pm 6.07\%$} & $^{+3.61}_{-3.48}\%$ & {\color{black!55}$^{+2.74}_{-2.79}\%$} & {\color{black!55}$^{+1.08}_{-0.03}\%$} & {\color{black!55}$\pm 2.08\%$} & $^{+10.18}_{-10.14}\%$  \\
%$126.50$ & $0.164$ & $\pm9.50\%$ & {\color{black!55}$\pm 7.32\%$} & {\color{black!55}$\pm 6.05\%$} & $^{+3.60}_{-3.49}\%$ & {\color{black!55}$^{+2.74}_{-2.80}\%$} & {\color{black!55}$^{+1.07}_{-0.03}\%$} & {\color{black!55}$\pm 2.08\%$} & $^{+10.16}_{-10.12}\%$  \\
%$127.00$ & $0.162$ & $\pm9.48\%$ & {\color{black!55}$\pm 7.30\%$} & {\color{black!55}$\pm 6.05\%$} & $^{+3.60}_{-3.49}\%$ & {\color{black!55}$^{+2.74}_{-2.81}\%$} & {\color{black!55}$^{+1.07}_{-0.03}\%$} & {\color{black!55}$\pm 2.08\%$} & $^{+10.14}_{-10.10}\%$  \\
%$127.50$ & $0.160$ & $\pm9.46\%$ & {\color{black!55}$\pm 7.27\%$} & {\color{black!55}$\pm 6.05\%$} & $^{+3.60}_{-3.50}\%$ & {\color{black!55}$^{+2.73}_{-2.82}\%$} & {\color{black!55}$^{+1.07}_{-0.02}\%$} & {\color{black!55}$\pm 2.08\%$} & $^{+10.12}_{-10.09}\%$  \\
$128.00$ & $0.157$ & $\pm9.44\%$ & {\color{black!55}$\pm 7.25\%$} & {\color{black!55}$\pm 6.05\%$} & $^{+3.59}_{-3.48}\%$ & {\color{black!55}$^{+2.73}_{-2.80}\%$} & {\color{black!55}$^{+1.07}_{-0.02}\%$} & {\color{black!55}$\pm 2.07\%$} & $^{+10.10}_{-10.06}\%$  \\
%$128.50$ & $0.155$ & $\pm9.41\%$ & {\color{black!55}$\pm 7.22\%$} & {\color{black!55}$\pm 6.04\%$} & $^{+3.58}_{-3.47}\%$ & {\color{black!55}$^{+2.73}_{-2.78}\%$} & {\color{black!55}$^{+1.06}_{-0.02}\%$} & {\color{black!55}$\pm 2.07\%$} & $^{+10.07}_{-10.03}\%$  \\
%$129.00$ & $0.153$ & $\pm9.39\%$ & {\color{black!55}$\pm 7.19\%$} & {\color{black!55}$\pm 6.04\%$} & $^{+3.58}_{-3.46}\%$ & {\color{black!55}$^{+2.73}_{-2.77}\%$} & {\color{black!55}$^{+1.07}_{-0.01}\%$} & {\color{black!55}$\pm 2.07\%$} & $^{+10.05}_{-10.01}\%$  \\
%$129.50$ & $0.151$ & $\pm9.41\%$ & {\color{black!55}$\pm 7.22\%$} & {\color{black!55}$\pm 6.03\%$} & $^{+3.57}_{-3.45}\%$ & {\color{black!55}$^{+2.72}_{-2.76}\%$} & {\color{black!55}$^{+1.06}_{-0.01}\%$} & {\color{black!55}$\pm 2.06\%$} & $^{+10.06}_{-10.02}\%$  \\
$130.00$ & $0.149$ & $\pm9.38\%$ & {\color{black!55}$\pm 7.19\%$} & {\color{black!55}$\pm 6.03\%$} & $^{+3.57}_{-3.43}\%$ & {\color{black!55}$^{+2.71}_{-2.75}\%$} & {\color{black!55}$^{+1.05}_{-0.01}\%$} & {\color{black!55}$\pm 2.06\%$} & $^{+10.04}_{-9.99}\%$  \\
\cline{1-10}
\end{tabular}
\begin{tabular}{| cc | ccc | cccc | c |}
\cline{1-10}
\multicolumn{2}{|c|}{\(\sqrt{s} = 8\,\mathrm{TeV}\)} &
\multicolumn{3}{|c|}{Theory uncertainty} &
\multicolumn{4}{|c|}{Parametric uncertainty} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{pb}]\) &
\(\delta(\mathrm{theory})\) &
{\color{black!55}\(\delta(\mu_{R},\mu_{F})\)} & {\color{black!55}\(\delta(\mu_b)\)} &
\(\delta(\mathrm{PDF}+\alpha_s+m_b)\) &
{\color{black!55}\(\delta(\mathrm{PDF})\)} & {\color{black!55}\(\delta(\alpha_s)\)} &
{\color{black!55}\(\delta(m_b)\)} &
$\delta$(total)
\\
\cline{1-10}
$120.00$ & $0.254$ & $\pm9.48\%$ & {\color{black!55}$\pm 7.43\%$} & {\color{black!55}$\pm 5.89\%$} & $^{+3.36}_{-3.39}\%$ & {\color{black!55}$^{+2.29}_{-2.65}\%$} & {\color{black!55}$^{+1.27}_{-0.19}\%$} & {\color{black!55}$\pm 2.11\%$} & $^{+10.06}_{-10.07}\%$  \\
%$120.50$ & $0.251$ & $\pm9.47\%$ & {\color{black!55}$\pm 7.41\%$} & {\color{black!55}$\pm 5.90\%$} & $^{+3.34}_{-3.41}\%$ & {\color{black!55}$^{+2.26}_{-2.67}\%$} & {\color{black!55}$^{+1.27}_{-0.19}\%$} & {\color{black!55}$\pm 2.10\%$} & $^{+10.04}_{-10.07}\%$  \\
%$121.00$ & $0.247$ & $\pm9.44\%$ & {\color{black!55}$\pm 7.40\%$} & {\color{black!55}$\pm 5.86\%$} & $^{+3.32}_{-3.41}\%$ & {\color{black!55}$^{+2.23}_{-2.68}\%$} & {\color{black!55}$^{+1.27}_{-0.19}\%$} & {\color{black!55}$\pm 2.10\%$} & $^{+10.01}_{-10.04}\%$  \\
%$121.50$ & $0.244$ & $\pm9.42\%$ & {\color{black!55}$\pm 7.38\%$} & {\color{black!55}$\pm 5.86\%$} & $^{+3.30}_{-3.42}\%$ & {\color{black!55}$^{+2.21}_{-2.70}\%$} & {\color{black!55}$^{+1.27}_{-0.18}\%$} & {\color{black!55}$\pm 2.10\%$} & $^{+9.98}_{-10.02}\%$  \\
$122.00$ & $0.241$ & $\pm9.41\%$ & {\color{black!55}$\pm 7.36\%$} & {\color{black!55}$\pm 5.86\%$} & $^{+3.28}_{-3.43}\%$ & {\color{black!55}$^{+2.19}_{-2.71}\%$} & {\color{black!55}$^{+1.26}_{-0.18}\%$} & {\color{black!55}$\pm 2.09\%$} & $^{+9.97}_{-10.02}\%$  \\
%$122.50$ & $0.237$ & $\pm9.42\%$ & {\color{black!55}$\pm 7.38\%$} & {\color{black!55}$\pm 5.86\%$} & $^{+3.26}_{-3.44}\%$ & {\color{black!55}$^{+2.16}_{-2.72}\%$} & {\color{black!55}$^{+1.26}_{-0.18}\%$} & {\color{black!55}$\pm 2.09\%$} & $^{+9.97}_{-10.03}\%$  \\
%$123.00$ & $0.234$ & $\pm9.40\%$ & {\color{black!55}$\pm 7.35\%$} & {\color{black!55}$\pm 5.85\%$} & $^{+3.24}_{-3.45}\%$ & {\color{black!55}$^{+2.14}_{-2.74}\%$} & {\color{black!55}$^{+1.26}_{-0.18}\%$} & {\color{black!55}$\pm 2.09\%$} & $^{+9.94}_{-10.01}\%$  \\
%$123.50$ & $0.231$ & $\pm9.38\%$ & {\color{black!55}$\pm 7.33\%$} & {\color{black!55}$\pm 5.85\%$} & $^{+3.33}_{-3.36}\%$ & {\color{black!55}$^{+2.28}_{-2.64}\%$} & {\color{black!55}$^{+1.25}_{-0.17}\%$} & {\color{black!55}$\pm 2.08\%$} & $^{+9.95}_{-9.96}\%$  \\
$124.00$ & $0.228$ & $\pm9.35\%$ & {\color{black!55}$\pm 7.29\%$} & {\color{black!55}$\pm 5.84\%$} & $^{+3.33}_{-3.36}\%$ & {\color{black!55}$^{+2.27}_{-2.64}\%$} & {\color{black!55}$^{+1.25}_{-0.17}\%$} & {\color{black!55}$\pm 2.08\%$} & $^{+9.93}_{-9.94}\%$  \\
%$124.10$ & $0.227$ & $\pm9.35\%$ & {\color{black!55}$\pm 7.32\%$} & {\color{black!55}$\pm 5.82\%$} & $^{+3.33}_{-3.37}\%$ & {\color{black!55}$^{+2.27}_{-2.64}\%$} & {\color{black!55}$^{+1.25}_{-0.17}\%$} & {\color{black!55}$\pm 2.08\%$} & $^{+9.93}_{-9.94}\%$  \\
%$124.20$ & $0.226$ & $\pm9.34\%$ & {\color{black!55}$\pm 7.29\%$} & {\color{black!55}$\pm 5.83\%$} & $^{+3.32}_{-3.37}\%$ & {\color{black!55}$^{+2.27}_{-2.64}\%$} & {\color{black!55}$^{+1.25}_{-0.17}\%$} & {\color{black!55}$\pm 2.08\%$} & $^{+9.91}_{-9.93}\%$  \\
%$124.30$ & $0.226$ & $\pm9.36\%$ & {\color{black!55}$\pm 7.31\%$} & {\color{black!55}$\pm 5.85\%$} & $^{+3.32}_{-3.36}\%$ & {\color{black!55}$^{+2.27}_{-2.64}\%$} & {\color{black!55}$^{+1.25}_{-0.17}\%$} & {\color{black!55}$\pm 2.08\%$} & $^{+9.93}_{-9.94}\%$  \\
%$124.40$ & $0.225$ & $\pm9.32\%$ & {\color{black!55}$\pm 7.29\%$} & {\color{black!55}$\pm 5.82\%$} & $^{+3.32}_{-3.37}\%$ & {\color{black!55}$^{+2.27}_{-2.64}\%$} & {\color{black!55}$^{+1.25}_{-0.17}\%$} & {\color{black!55}$\pm 2.08\%$} & $^{+9.89}_{-9.91}\%$  \\
%$124.50$ & $0.224$ & $\pm9.35\%$ & {\color{black!55}$\pm 7.31\%$} & {\color{black!55}$\pm 5.84\%$} & $^{+3.32}_{-3.37}\%$ & {\color{black!55}$^{+2.27}_{-2.64}\%$} & {\color{black!55}$^{+1.25}_{-0.17}\%$} & {\color{black!55}$\pm 2.08\%$} & $^{+9.92}_{-9.94}\%$  \\
$124.60$ & $0.224$ & $\pm9.32\%$ & {\color{black!55}$\pm 7.28\%$} & {\color{black!55}$\pm 5.81\%$} & $^{+3.32}_{-3.37}\%$ & {\color{black!55}$^{+2.27}_{-2.65}\%$} & {\color{black!55}$^{+1.25}_{-0.17}\%$} & {\color{black!55}$\pm 2.08\%$} & $^{+9.89}_{-9.91}\%$  \\
%$124.70$ & $0.223$ & $\pm9.34\%$ & {\color{black!55}$\pm 7.30\%$} & {\color{black!55}$\pm 5.82\%$} & $^{+3.32}_{-3.37}\%$ & {\color{black!55}$^{+2.27}_{-2.65}\%$} & {\color{black!55}$^{+1.25}_{-0.17}\%$} & {\color{black!55}$\pm 2.08\%$} & $^{+9.91}_{-9.93}\%$  \\
$124.80$ & $0.223$ & $\pm9.33\%$ & {\color{black!55}$\pm 7.28\%$} & {\color{black!55}$\pm 5.84\%$} & $^{+3.32}_{-3.37}\%$ & {\color{black!55}$^{+2.27}_{-2.65}\%$} & {\color{black!55}$^{+1.24}_{-0.17}\%$} & {\color{black!55}$\pm 2.08\%$} & $^{+9.90}_{-9.92}\%$  \\
%$124.90$ & $0.222$ & $\pm9.33\%$ & {\color{black!55}$\pm 7.30\%$} & {\color{black!55}$\pm 5.81\%$} & $^{+3.32}_{-3.37}\%$ & {\color{black!55}$^{+2.27}_{-2.65}\%$} & {\color{black!55}$^{+1.24}_{-0.17}\%$} & {\color{black!55}$\pm 2.08\%$} & $^{+9.90}_{-9.92}\%$  \\
$125.00$ & $0.221$ & $\pm9.32\%$ & {\color{black!55}$\pm 7.27\%$} & {\color{black!55}$\pm 5.83\%$} & $^{+3.32}_{-3.37}\%$ & {\color{black!55}$^{+2.27}_{-2.65}\%$} & {\color{black!55}$^{+1.25}_{-0.17}\%$} & {\color{black!55}$\pm 2.07\%$} & $^{+9.89}_{-9.91}\%$  \\
$125.09$ & $0.221$ & $\pm9.34\%$ & {\color{black!55}$\pm 7.29\%$} & {\color{black!55}$\pm 5.84\%$} & $^{+3.32}_{-3.37}\%$ & {\color{black!55}$^{+2.27}_{-2.65}\%$} & {\color{black!55}$^{+1.25}_{-0.17}\%$} & {\color{black!55}$\pm 2.07\%$} & $^{+9.91}_{-9.93}\%$  \\
%$125.10$ & $0.221$ & $\pm9.34\%$ & {\color{black!55}$\pm 7.29\%$} & {\color{black!55}$\pm 5.84\%$} & $^{+3.32}_{-3.37}\%$ & {\color{black!55}$^{+2.27}_{-2.65}\%$} & {\color{black!55}$^{+1.25}_{-0.17}\%$} & {\color{black!55}$\pm 2.07\%$} & $^{+9.91}_{-9.93}\%$  \\
$125.20$ & $0.220$ & $\pm9.31\%$ & {\color{black!55}$\pm 7.27\%$} & {\color{black!55}$\pm 5.81\%$} & $^{+3.32}_{-3.37}\%$ & {\color{black!55}$^{+2.27}_{-2.65}\%$} & {\color{black!55}$^{+1.24}_{-0.17}\%$} & {\color{black!55}$\pm 2.08\%$} & $^{+9.88}_{-9.90}\%$  \\
$125.30$ & $0.220$ & $\pm9.33\%$ & {\color{black!55}$\pm 7.29\%$} & {\color{black!55}$\pm 5.83\%$} & $^{+3.31}_{-3.37}\%$ & {\color{black!55}$^{+2.27}_{-2.65}\%$} & {\color{black!55}$^{+1.24}_{-0.17}\%$} & {\color{black!55}$\pm 2.07\%$} & $^{+9.90}_{-9.92}\%$  \\
$125.38$ & $0.219$ & $\pm9.30\%$ & {\color{black!55}$\pm 7.27\%$} & {\color{black!55}$\pm 5.81\%$} & $^{+3.31}_{-3.37}\%$ & {\color{black!55}$^{+2.26}_{-2.65}\%$} & {\color{black!55}$^{+1.24}_{-0.16}\%$} & {\color{black!55}$\pm 2.07\%$} & $^{+9.87}_{-9.89}\%$  \\
%$125.40$ & $0.219$ & $\pm9.29\%$ & {\color{black!55}$\pm 7.26\%$} & {\color{black!55}$\pm 5.80\%$} & $^{+3.31}_{-3.37}\%$ & {\color{black!55}$^{+2.26}_{-2.65}\%$} & {\color{black!55}$^{+1.24}_{-0.16}\%$} & {\color{black!55}$\pm 2.07\%$} & $^{+9.86}_{-9.88}\%$  \\
%$125.50$ & $0.218$ & $\pm9.32\%$ & {\color{black!55}$\pm 7.28\%$} & {\color{black!55}$\pm 5.82\%$} & $^{+3.31}_{-3.37}\%$ & {\color{black!55}$^{+2.27}_{-2.65}\%$} & {\color{black!55}$^{+1.24}_{-0.16}\%$} & {\color{black!55}$\pm 2.07\%$} & $^{+9.89}_{-9.91}\%$  \\
$125.60$ & $0.218$ & $\pm9.31\%$ & {\color{black!55}$\pm 7.25\%$} & {\color{black!55}$\pm 5.83\%$} & $^{+3.31}_{-3.37}\%$ & {\color{black!55}$^{+2.26}_{-2.65}\%$} & {\color{black!55}$^{+1.24}_{-0.16}\%$} & {\color{black!55}$\pm 2.07\%$} & $^{+9.88}_{-9.90}\%$  \\
%$125.70$ & $0.217$ & $\pm9.30\%$ & {\color{black!55}$\pm 7.27\%$} & {\color{black!55}$\pm 5.80\%$} & $^{+3.31}_{-3.37}\%$ & {\color{black!55}$^{+2.27}_{-2.66}\%$} & {\color{black!55}$^{+1.24}_{-0.16}\%$} & {\color{black!55}$\pm 2.07\%$} & $^{+9.87}_{-9.89}\%$  \\
%$125.80$ & $0.217$ & $\pm9.29\%$ & {\color{black!55}$\pm 7.25\%$} & {\color{black!55}$\pm 5.82\%$} & $^{+3.31}_{-3.37}\%$ & {\color{black!55}$^{+2.26}_{-2.65}\%$} & {\color{black!55}$^{+1.24}_{-0.16}\%$} & {\color{black!55}$\pm 2.07\%$} & $^{+9.86}_{-9.88}\%$  \\
%$125.90$ & $0.216$ & $\pm9.32\%$ & {\color{black!55}$\pm 7.27\%$} & {\color{black!55}$\pm 5.83\%$} & $^{+3.31}_{-3.37}\%$ & {\color{black!55}$^{+2.26}_{-2.66}\%$} & {\color{black!55}$^{+1.24}_{-0.16}\%$} & {\color{black!55}$\pm 2.07\%$} & $^{+9.89}_{-9.91}\%$  \\
$126.00$ & $0.215$ & $\pm9.28\%$ & {\color{black!55}$\pm 7.24\%$} & {\color{black!55}$\pm 5.80\%$} & $^{+3.31}_{-3.37}\%$ & {\color{black!55}$^{+2.26}_{-2.66}\%$} & {\color{black!55}$^{+1.24}_{-0.16}\%$} & {\color{black!55}$\pm 2.07\%$} & $^{+9.85}_{-9.87}\%$  \\
%$126.50$ & $0.212$ & $\pm9.27\%$ & {\color{black!55}$\pm 7.25\%$} & {\color{black!55}$\pm 5.79\%$} & $^{+3.30}_{-3.37}\%$ & {\color{black!55}$^{+2.26}_{-2.66}\%$} & {\color{black!55}$^{+1.24}_{-0.16}\%$} & {\color{black!55}$\pm 2.07\%$} & $^{+9.84}_{-9.86}\%$  \\
%$127.00$ & $0.210$ & $\pm9.26\%$ & {\color{black!55}$\pm 7.20\%$} & {\color{black!55}$\pm 5.82\%$} & $^{+3.29}_{-3.37}\%$ & {\color{black!55}$^{+2.26}_{-2.67}\%$} & {\color{black!55}$^{+1.23}_{-0.16}\%$} & {\color{black!55}$\pm 2.06\%$} & $^{+9.83}_{-9.85}\%$  \\
%$127.50$ & $0.207$ & $\pm9.25\%$ & {\color{black!55}$\pm 7.21\%$} & {\color{black!55}$\pm 5.80\%$} & $^{+3.29}_{-3.38}\%$ & {\color{black!55}$^{+2.25}_{-2.67}\%$} & {\color{black!55}$^{+1.23}_{-0.15}\%$} & {\color{black!55}$\pm 2.06\%$} & $^{+9.82}_{-9.85}\%$  \\
$128.00$ & $0.204$ & $\pm9.24\%$ & {\color{black!55}$\pm 7.21\%$} & {\color{black!55}$\pm 5.78\%$} & $^{+3.29}_{-3.38}\%$ & {\color{black!55}$^{+2.25}_{-2.68}\%$} & {\color{black!55}$^{+1.23}_{-0.15}\%$} & {\color{black!55}$\pm 2.05\%$} & $^{+9.81}_{-9.84}\%$  \\
%$128.50$ & $0.201$ & $\pm9.22\%$ & {\color{black!55}$\pm 7.15\%$} & {\color{black!55}$\pm 5.81\%$} & $^{+3.70}_{-3.35}\%$ & {\color{black!55}$^{+2.82}_{-2.64}\%$} & {\color{black!55}$^{+1.23}_{-0.15}\%$} & {\color{black!55}$\pm 2.05\%$} & $^{+9.93}_{-9.81}\%$  \\
%$129.00$ & $0.199$ & $\pm9.20\%$ & {\color{black!55}$\pm 7.15\%$} & {\color{black!55}$\pm 5.79\%$} & $^{+3.69}_{-3.35}\%$ & {\color{black!55}$^{+2.81}_{-2.65}\%$} & {\color{black!55}$^{+1.22}_{-0.15}\%$} & {\color{black!55}$\pm 2.05\%$} & $^{+9.91}_{-9.79}\%$  \\
%$129.50$ & $0.196$ & $\pm9.18\%$ & {\color{black!55}$\pm 7.15\%$} & {\color{black!55}$\pm 5.77\%$} & $^{+3.69}_{-3.36}\%$ & {\color{black!55}$^{+2.81}_{-2.65}\%$} & {\color{black!55}$^{+1.22}_{-0.14}\%$} & {\color{black!55}$\pm 2.05\%$} & $^{+9.89}_{-9.78}\%$  \\
$130.00$ & $0.193$ & $\pm9.19\%$ & {\color{black!55}$\pm 7.14\%$} & {\color{black!55}$\pm 5.79\%$} & $^{+3.68}_{-3.36}\%$ & {\color{black!55}$^{+2.81}_{-2.66}\%$} & {\color{black!55}$^{+1.22}_{-0.14}\%$} & {\color{black!55}$\pm 2.04\%$} & $^{+9.90}_{-9.78}\%$  \\
\cline{1-10}
\end{tabular}
\begin{tabular}{| cc | ccc | cccc | c |}
\cline{1-10}
\multicolumn{2}{|c|}{\(\sqrt{s} = 13\,\mathrm{TeV}\)} &
\multicolumn{3}{|c|}{Theory uncertainty} &
\multicolumn{4}{|c|}{Parametric uncertainty} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{pb}]\) &
\(\delta(\mathrm{theory})\) &
{\color{black!55}\(\delta(\mu_{R},\mu_{F})\)} & {\color{black!55}\(\delta(\mu_b)\)} &
\(\delta(\mathrm{PDF}+\alpha_s+m_b)\) &
{\color{black!55}\(\delta(\mathrm{PDF})\)} & {\color{black!55}\(\delta(\alpha_s)\)} &
{\color{black!55}\(\delta(m_b)\)} &
$\delta$(total)
\\
\cline{1-10}
$120.00$ & $0.601$ & $\pm9.62\%$ & {\color{black!55}$\pm 7.87\%$} & {\color{black!55}$\pm 5.53\%$} & $^{+3.40}_{-3.51}\%$ & {\color{black!55}$^{+2.28}_{-2.91}\%$} & {\color{black!55}$^{+1.66}_{-0.49}\%$} & {\color{black!55}$\pm 1.90\%$} & $^{+10.20}_{-10.24}\%$  \\
%$120.50$ & $0.593$ & $\pm9.59\%$ & {\color{black!55}$\pm 7.84\%$} & {\color{black!55}$\pm 5.51\%$} & $^{+3.39}_{-3.51}\%$ & {\color{black!55}$^{+2.28}_{-2.92}\%$} & {\color{black!55}$^{+1.66}_{-0.49}\%$} & {\color{black!55}$\pm 1.89\%$} & $^{+10.17}_{-10.21}\%$  \\
%$121.00$ & $0.585$ & $\pm9.56\%$ & {\color{black!55}$\pm 7.81\%$} & {\color{black!55}$\pm 5.52\%$} & $^{+3.33}_{-3.55}\%$ & {\color{black!55}$^{+2.19}_{-2.97}\%$} & {\color{black!55}$^{+1.66}_{-0.49}\%$} & {\color{black!55}$\pm 1.88\%$} & $^{+10.12}_{-10.20}\%$  \\
%$121.50$ & $0.578$ & $\pm9.53\%$ & {\color{black!55}$\pm 7.77\%$} & {\color{black!55}$\pm 5.51\%$} & $^{+3.33}_{-3.55}\%$ & {\color{black!55}$^{+2.20}_{-2.98}\%$} & {\color{black!55}$^{+1.65}_{-0.48}\%$} & {\color{black!55}$\pm 1.87\%$} & $^{+10.10}_{-10.17}\%$  \\
$122.00$ & $0.570$ & $\pm9.49\%$ & {\color{black!55}$\pm 7.73\%$} & {\color{black!55}$\pm 5.51\%$} & $^{+3.32}_{-3.54}\%$ & {\color{black!55}$^{+2.19}_{-2.96}\%$} & {\color{black!55}$^{+1.65}_{-0.48}\%$} & {\color{black!55}$\pm 1.88\%$} & $^{+10.05}_{-10.13}\%$  \\
%$122.50$ & $0.563$ & $\pm9.46\%$ & {\color{black!55}$\pm 7.69\%$} & {\color{black!55}$\pm 5.51\%$} & $^{+3.32}_{-3.54}\%$ & {\color{black!55}$^{+2.20}_{-2.97}\%$} & {\color{black!55}$^{+1.65}_{-0.48}\%$} & {\color{black!55}$\pm 1.87\%$} & $^{+10.03}_{-10.10}\%$  \\
%$123.00$ & $0.556$ & $\pm9.44\%$ & {\color{black!55}$\pm 7.67\%$} & {\color{black!55}$\pm 5.51\%$} & $^{+3.32}_{-3.54}\%$ & {\color{black!55}$^{+2.20}_{-2.97}\%$} & {\color{black!55}$^{+1.65}_{-0.48}\%$} & {\color{black!55}$\pm 1.87\%$} & $^{+10.01}_{-10.08}\%$  \\
%$123.50$ & $0.548$ & $\pm9.39\%$ & {\color{black!55}$\pm 7.62\%$} & {\color{black!55}$\pm 5.49\%$} & $^{+3.35}_{-3.52}\%$ & {\color{black!55}$^{+2.24}_{-2.95}\%$} & {\color{black!55}$^{+1.64}_{-0.48}\%$} & {\color{black!55}$\pm 1.86\%$} & $^{+9.97}_{-10.03}\%$  \\
$124.00$ & $0.541$ & $\pm9.37\%$ & {\color{black!55}$\pm 7.59\%$} & {\color{black!55}$\pm 5.49\%$} & $^{+3.34}_{-3.53}\%$ & {\color{black!55}$^{+2.23}_{-2.96}\%$} & {\color{black!55}$^{+1.64}_{-0.48}\%$} & {\color{black!55}$\pm 1.87\%$} & $^{+9.95}_{-10.01}\%$  \\
%$124.10$ & $0.540$ & $\pm9.36\%$ & {\color{black!55}$\pm 7.59\%$} & {\color{black!55}$\pm 5.48\%$} & $^{+3.35}_{-3.54}\%$ & {\color{black!55}$^{+2.24}_{-2.96}\%$} & {\color{black!55}$^{+1.64}_{-0.48}\%$} & {\color{black!55}$\pm 1.87\%$} & $^{+9.94}_{-10.01}\%$  \\
%$124.20$ & $0.539$ & $\pm9.36\%$ & {\color{black!55}$\pm 7.58\%$} & {\color{black!55}$\pm 5.50\%$} & $^{+3.34}_{-3.52}\%$ & {\color{black!55}$^{+2.25}_{-2.95}\%$} & {\color{black!55}$^{+1.64}_{-0.48}\%$} & {\color{black!55}$\pm 1.86\%$} & $^{+9.94}_{-10.00}\%$  \\
%$124.30$ & $0.537$ & $\pm9.36\%$ & {\color{black!55}$\pm 7.58\%$} & {\color{black!55}$\pm 5.49\%$} & $^{+3.34}_{-3.53}\%$ & {\color{black!55}$^{+2.23}_{-2.96}\%$} & {\color{black!55}$^{+1.64}_{-0.48}\%$} & {\color{black!55}$\pm 1.86\%$} & $^{+9.94}_{-10.00}\%$  \\
%$124.40$ & $0.536$ & $\pm9.35\%$ & {\color{black!55}$\pm 7.58\%$} & {\color{black!55}$\pm 5.49\%$} & $^{+3.34}_{-3.53}\%$ & {\color{black!55}$^{+2.24}_{-2.97}\%$} & {\color{black!55}$^{+1.64}_{-0.48}\%$} & {\color{black!55}$\pm 1.86\%$} & $^{+9.93}_{-9.99}\%$  \\
%$124.50$ & $0.534$ & $\pm9.34\%$ & {\color{black!55}$\pm 7.56\%$} & {\color{black!55}$\pm 5.48\%$} & $^{+3.34}_{-3.53}\%$ & {\color{black!55}$^{+2.25}_{-2.96}\%$} & {\color{black!55}$^{+1.64}_{-0.48}\%$} & {\color{black!55}$\pm 1.86\%$} & $^{+9.92}_{-9.98}\%$  \\
$124.60$ & $0.533$ & $\pm9.34\%$ & {\color{black!55}$\pm 7.56\%$} & {\color{black!55}$\pm 5.48\%$} & $^{+3.33}_{-3.53}\%$ & {\color{black!55}$^{+2.23}_{-2.96}\%$} & {\color{black!55}$^{+1.64}_{-0.48}\%$} & {\color{black!55}$\pm 1.86\%$} & $^{+9.92}_{-9.98}\%$  \\
%$124.70$ & $0.532$ & $\pm9.33\%$ & {\color{black!55}$\pm 7.54\%$} & {\color{black!55}$\pm 5.49\%$} & $^{+3.34}_{-3.54}\%$ & {\color{black!55}$^{+2.24}_{-2.97}\%$} & {\color{black!55}$^{+1.64}_{-0.48}\%$} & {\color{black!55}$\pm 1.86\%$} & $^{+9.91}_{-9.98}\%$  \\
$124.80$ & $0.530$ & $\pm9.33\%$ & {\color{black!55}$\pm 7.54\%$} & {\color{black!55}$\pm 5.49\%$} & $^{+3.34}_{-3.53}\%$ & {\color{black!55}$^{+2.24}_{-2.96}\%$} & {\color{black!55}$^{+1.64}_{-0.48}\%$} & {\color{black!55}$\pm 1.86\%$} & $^{+9.91}_{-9.98}\%$  \\
%$124.90$ & $0.529$ & $\pm9.32\%$ & {\color{black!55}$\pm 7.54\%$} & {\color{black!55}$\pm 5.48\%$} & $^{+3.33}_{-3.53}\%$ & {\color{black!55}$^{+2.23}_{-2.97}\%$} & {\color{black!55}$^{+1.64}_{-0.48}\%$} & {\color{black!55}$\pm 1.86\%$} & $^{+9.90}_{-9.97}\%$  \\
$125.00$ & $0.528$ & $\pm9.31\%$ & {\color{black!55}$\pm 7.52\%$} & {\color{black!55}$\pm 5.48\%$} & $^{+3.34}_{-3.54}\%$ & {\color{black!55}$^{+2.24}_{-2.98}\%$} & {\color{black!55}$^{+1.64}_{-0.48}\%$} & {\color{black!55}$\pm 1.86\%$} & $^{+9.89}_{-9.96}\%$  \\
$125.09$ & $0.526$ & $\pm9.31\%$ & {\color{black!55}$\pm 7.52\%$} & {\color{black!55}$\pm 5.49\%$} & $^{+3.34}_{-3.53}\%$ & {\color{black!55}$^{+2.24}_{-2.96}\%$} & {\color{black!55}$^{+1.64}_{-0.48}\%$} & {\color{black!55}$\pm 1.86\%$} & $^{+9.89}_{-9.96}\%$  \\
%$125.10$ & $0.526$ & $\pm9.30\%$ & {\color{black!55}$\pm 7.52\%$} & {\color{black!55}$\pm 5.47\%$} & $^{+3.34}_{-3.53}\%$ & {\color{black!55}$^{+2.24}_{-2.96}\%$} & {\color{black!55}$^{+1.64}_{-0.48}\%$} & {\color{black!55}$\pm 1.86\%$} & $^{+9.88}_{-9.95}\%$  \\
$125.20$ & $0.525$ & $\pm9.31\%$ & {\color{black!55}$\pm 7.52\%$} & {\color{black!55}$\pm 5.49\%$} & $^{+3.33}_{-3.54}\%$ & {\color{black!55}$^{+2.23}_{-2.97}\%$} & {\color{black!55}$^{+1.63}_{-0.48}\%$} & {\color{black!55}$\pm 1.86\%$} & $^{+9.89}_{-9.96}\%$  \\
$125.30$ & $0.524$ & $\pm9.29\%$ & {\color{black!55}$\pm 7.50\%$} & {\color{black!55}$\pm 5.48\%$} & $^{+3.33}_{-3.54}\%$ & {\color{black!55}$^{+2.23}_{-2.98}\%$} & {\color{black!55}$^{+1.63}_{-0.48}\%$} & {\color{black!55}$\pm 1.86\%$} & $^{+9.87}_{-9.94}\%$  \\
$125.38$ & $0.522$ & $\pm9.29\%$ & {\color{black!55}$\pm 7.51\%$} & {\color{black!55}$\pm 5.48\%$} & $^{+3.34}_{-3.53}\%$ & {\color{black!55}$^{+2.24}_{-2.97}\%$} & {\color{black!55}$^{+1.63}_{-0.48}\%$} & {\color{black!55}$\pm 1.86\%$} & $^{+9.87}_{-9.94}\%$  \\
%$125.40$ & $0.522$ & $\pm9.29\%$ & {\color{black!55}$\pm 7.51\%$} & {\color{black!55}$\pm 5.48\%$} & $^{+3.34}_{-3.53}\%$ & {\color{black!55}$^{+2.24}_{-2.97}\%$} & {\color{black!55}$^{+1.63}_{-0.48}\%$} & {\color{black!55}$\pm 1.86\%$} & $^{+9.87}_{-9.94}\%$  \\
%$125.50$ & $0.521$ & $\pm9.27\%$ & {\color{black!55}$\pm 7.49\%$} & {\color{black!55}$\pm 5.47\%$} & $^{+3.33}_{-3.54}\%$ & {\color{black!55}$^{+2.23}_{-2.98}\%$} & {\color{black!55}$^{+1.63}_{-0.48}\%$} & {\color{black!55}$\pm 1.86\%$} & $^{+9.85}_{-9.92}\%$  \\
$125.60$ & $0.520$ & $\pm9.28\%$ & {\color{black!55}$\pm 7.49\%$} & {\color{black!55}$\pm 5.48\%$} & $^{+3.33}_{-3.53}\%$ & {\color{black!55}$^{+2.23}_{-2.96}\%$} & {\color{black!55}$^{+1.63}_{-0.48}\%$} & {\color{black!55}$\pm 1.85\%$} & $^{+9.86}_{-9.93}\%$  \\
%$125.70$ & $0.518$ & $\pm9.28\%$ & {\color{black!55}$\pm 7.49\%$} & {\color{black!55}$\pm 5.48\%$} & $^{+3.33}_{-3.53}\%$ & {\color{black!55}$^{+2.24}_{-2.97}\%$} & {\color{black!55}$^{+1.63}_{-0.48}\%$} & {\color{black!55}$\pm 1.85\%$} & $^{+9.86}_{-9.93}\%$  \\
%$125.80$ & $0.517$ & $\pm9.26\%$ & {\color{black!55}$\pm 7.47\%$} & {\color{black!55}$\pm 5.47\%$} & $^{+3.32}_{-3.54}\%$ & {\color{black!55}$^{+2.22}_{-2.98}\%$} & {\color{black!55}$^{+1.63}_{-0.48}\%$} & {\color{black!55}$\pm 1.85\%$} & $^{+9.84}_{-9.91}\%$  \\
%$125.90$ & $0.516$ & $\pm9.25\%$ & {\color{black!55}$\pm 7.47\%$} & {\color{black!55}$\pm 5.47\%$} & $^{+3.33}_{-3.53}\%$ & {\color{black!55}$^{+2.23}_{-2.97}\%$} & {\color{black!55}$^{+1.63}_{-0.48}\%$} & {\color{black!55}$\pm 1.85\%$} & $^{+9.83}_{-9.90}\%$  \\
$126.00$ & $0.514$ & $\pm9.26\%$ & {\color{black!55}$\pm 7.47\%$} & {\color{black!55}$\pm 5.48\%$} & $^{+3.33}_{-3.54}\%$ & {\color{black!55}$^{+2.24}_{-2.97}\%$} & {\color{black!55}$^{+1.63}_{-0.48}\%$} & {\color{black!55}$\pm 1.85\%$} & $^{+9.84}_{-9.91}\%$  \\
%$126.50$ & $0.508$ & $\pm9.22\%$ & {\color{black!55}$\pm 7.42\%$} & {\color{black!55}$\pm 5.47\%$} & $^{+3.32}_{-3.53}\%$ & {\color{black!55}$^{+2.22}_{-2.97}\%$} & {\color{black!55}$^{+1.63}_{-0.48}\%$} & {\color{black!55}$\pm 1.85\%$} & $^{+9.80}_{-9.87}\%$  \\
%$127.00$ & $0.501$ & $\pm9.20\%$ & {\color{black!55}$\pm 7.40\%$} & {\color{black!55}$\pm 5.46\%$} & $^{+3.31}_{-3.53}\%$ & {\color{black!55}$^{+2.21}_{-2.97}\%$} & {\color{black!55}$^{+1.63}_{-0.48}\%$} & {\color{black!55}$\pm 1.85\%$} & $^{+9.78}_{-9.85}\%$  \\
%$127.50$ & $0.495$ & $\pm9.17\%$ & {\color{black!55}$\pm 7.37\%$} & {\color{black!55}$\pm 5.45\%$} & $^{+3.31}_{-3.53}\%$ & {\color{black!55}$^{+2.22}_{-2.97}\%$} & {\color{black!55}$^{+1.62}_{-0.47}\%$} & {\color{black!55}$\pm 1.85\%$} & $^{+9.75}_{-9.83}\%$  \\
$128.00$ & $0.489$ & $\pm9.13\%$ & {\color{black!55}$\pm 7.32\%$} & {\color{black!55}$\pm 5.46\%$} & $^{+3.30}_{-3.52}\%$ & {\color{black!55}$^{+2.21}_{-2.97}\%$} & {\color{black!55}$^{+1.62}_{-0.47}\%$} & {\color{black!55}$\pm 1.84\%$} & $^{+9.71}_{-9.79}\%$  \\
%$128.50$ & $0.483$ & $\pm9.10\%$ & {\color{black!55}$\pm 7.29\%$} & {\color{black!55}$\pm 5.45\%$} & $^{+3.30}_{-3.52}\%$ & {\color{black!55}$^{+2.22}_{-2.96}\%$} & {\color{black!55}$^{+1.62}_{-0.47}\%$} & {\color{black!55}$\pm 1.84\%$} & $^{+9.68}_{-9.76}\%$  \\
%$129.00$ & $0.477$ & $\pm9.08\%$ & {\color{black!55}$\pm 7.26\%$} & {\color{black!55}$\pm 5.45\%$} & $^{+3.29}_{-3.53}\%$ & {\color{black!55}$^{+2.20}_{-2.98}\%$} & {\color{black!55}$^{+1.61}_{-0.47}\%$} & {\color{black!55}$\pm 1.84\%$} & $^{+9.66}_{-9.74}\%$  \\
%$129.50$ & $0.471$ & $\pm9.05\%$ & {\color{black!55}$\pm 7.24\%$} & {\color{black!55}$\pm 5.44\%$} & $^{+3.29}_{-3.53}\%$ & {\color{black!55}$^{+2.21}_{-2.97}\%$} & {\color{black!55}$^{+1.61}_{-0.47}\%$} & {\color{black!55}$\pm 1.84\%$} & $^{+9.63}_{-9.71}\%$  \\
$130.00$ & $0.465$ & $\pm9.02\%$ & {\color{black!55}$\pm 7.20\%$} & {\color{black!55}$\pm 5.44\%$} & $^{+3.28}_{-3.52}\%$ & {\color{black!55}$^{+2.19}_{-2.97}\%$} & {\color{black!55}$^{+1.61}_{-0.47}\%$} & {\color{black!55}$\pm 1.83\%$} & $^{+9.60}_{-9.68}\%$  \\
\cline{1-10}
\end{tabular}
\begin{tabular}{| cc | ccc | cccc | c |}
\cline{1-10}
\multicolumn{2}{|c|}{\(\sqrt{s} = 14\,\mathrm{TeV}\)} &
\multicolumn{3}{|c|}{Theory uncertainty} &
\multicolumn{4}{|c|}{Parametric uncertainty} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{pb}]\) &
\(\delta(\mathrm{theory})\) &
{\color{black!55}\(\delta(\mu_{R},\mu_{F})\)} & {\color{black!55}\(\delta(\mu_b)\)} &
\(\delta(\mathrm{PDF}+\alpha_s+m_b)\) &
{\color{black!55}\(\delta(\mathrm{PDF})\)} & {\color{black!55}\(\delta(\alpha_s)\)} &
{\color{black!55}\(\delta(m_b)\)} &
$\delta$(total)
\\
\cline{1-10}
$120.00$ & $0.679$ & $\pm8.31\%$ & {\color{black!55}$\pm 6.28\%$} & {\color{black!55}$\pm 5.45\%$} & $^{+3.34}_{-3.33}\%$ & {\color{black!55}$^{+2.22}_{-2.71}\%$} & {\color{black!55}$^{+1.66}_{-0.52}\%$} & {\color{black!55}$\pm 1.86\%$} & $^{+8.96}_{-8.95}\%$  \\
%$120.50$ & $0.670$ & $\pm8.31\%$ & {\color{black!55}$\pm 6.27\%$} & {\color{black!55}$\pm 5.45\%$} & $^{+3.34}_{-3.33}\%$ & {\color{black!55}$^{+2.22}_{-2.72}\%$} & {\color{black!55}$^{+1.67}_{-0.52}\%$} & {\color{black!55}$\pm 1.85\%$} & $^{+8.96}_{-8.95}\%$  \\
%$121.00$ & $0.661$ & $\pm8.30\%$ & {\color{black!55}$\pm 6.26\%$} & {\color{black!55}$\pm 5.44\%$} & $^{+3.34}_{-3.34}\%$ & {\color{black!55}$^{+2.24}_{-2.74}\%$} & {\color{black!55}$^{+1.66}_{-0.52}\%$} & {\color{black!55}$\pm 1.84\%$} & $\pm8.95\%$  \\
%$121.50$ & $0.653$ & $\pm8.28\%$ & {\color{black!55}$\pm 6.25\%$} & {\color{black!55}$\pm 5.44\%$} & $^{+3.35}_{-3.35}\%$ & {\color{black!55}$^{+2.25}_{-2.74}\%$} & {\color{black!55}$^{+1.65}_{-0.52}\%$} & {\color{black!55}$\pm 1.85\%$} & $\pm8.93\%$  \\
$122.00$ & $0.644$ & $\pm8.28\%$ & {\color{black!55}$\pm 6.25\%$} & {\color{black!55}$\pm 5.43\%$} & $^{+3.35}_{-3.35}\%$ & {\color{black!55}$^{+2.25}_{-2.75}\%$} & {\color{black!55}$^{+1.66}_{-0.52}\%$} & {\color{black!55}$\pm 1.85\%$} & $\pm8.93\%$  \\
%$122.50$ & $0.636$ & $\pm8.27\%$ & {\color{black!55}$\pm 6.24\%$} & {\color{black!55}$\pm 5.42\%$} & $^{+3.35}_{-3.35}\%$ & {\color{black!55}$^{+2.26}_{-2.75}\%$} & {\color{black!55}$^{+1.65}_{-0.52}\%$} & {\color{black!55}$\pm 1.84\%$} & $\pm8.92\%$  \\
%$123.00$ & $0.628$ & $\pm8.26\%$ & {\color{black!55}$\pm 6.23\%$} & {\color{black!55}$\pm 5.43\%$} & $^{+3.36}_{-3.36}\%$ & {\color{black!55}$^{+2.28}_{-2.77}\%$} & {\color{black!55}$^{+1.66}_{-0.52}\%$} & {\color{black!55}$\pm 1.83\%$} & $\pm8.92\%$  \\
%$123.50$ & $0.620$ & $\pm8.25\%$ & {\color{black!55}$\pm 6.22\%$} & {\color{black!55}$\pm 5.42\%$} & $^{+3.37}_{-3.37}\%$ & {\color{black!55}$^{+2.29}_{-2.77}\%$} & {\color{black!55}$^{+1.66}_{-0.51}\%$} & {\color{black!55}$\pm 1.84\%$} & $\pm8.91\%$  \\
$124.00$ & $0.612$ & $\pm8.25\%$ & {\color{black!55}$\pm 6.22\%$} & {\color{black!55}$\pm 5.42\%$} & $^{+3.36}_{-3.36}\%$ & {\color{black!55}$^{+2.29}_{-2.78}\%$} & {\color{black!55}$^{+1.65}_{-0.51}\%$} & {\color{black!55}$\pm 1.83\%$} & $\pm8.91\%$  \\
%$124.10$ & $0.611$ & $\pm8.25\%$ & {\color{black!55}$\pm 6.22\%$} & {\color{black!55}$\pm 5.42\%$} & $^{+3.37}_{-3.37}\%$ & {\color{black!55}$^{+2.29}_{-2.78}\%$} & {\color{black!55}$^{+1.65}_{-0.51}\%$} & {\color{black!55}$\pm 1.83\%$} & $\pm8.91\%$  \\
%$124.20$ & $0.609$ & $\pm8.25\%$ & {\color{black!55}$\pm 6.22\%$} & {\color{black!55}$\pm 5.42\%$} & $^{+3.38}_{-3.38}\%$ & {\color{black!55}$^{+2.30}_{-2.79}\%$} & {\color{black!55}$^{+1.66}_{-0.51}\%$} & {\color{black!55}$\pm 1.84\%$} & $\pm8.92\%$  \\
%$124.30$ & $0.608$ & $\pm8.24\%$ & {\color{black!55}$\pm 6.21\%$} & {\color{black!55}$\pm 5.42\%$} & $^{+3.36}_{-3.37}\%$ & {\color{black!55}$^{+2.29}_{-2.78}\%$} & {\color{black!55}$^{+1.65}_{-0.51}\%$} & {\color{black!55}$\pm 1.83\%$} & $\pm8.90\%$  \\
%$124.40$ & $0.606$ & $\pm8.23\%$ & {\color{black!55}$\pm 6.20\%$} & {\color{black!55}$\pm 5.41\%$} & $^{+3.37}_{-3.38}\%$ & {\color{black!55}$^{+2.29}_{-2.79}\%$} & {\color{black!55}$^{+1.65}_{-0.51}\%$} & {\color{black!55}$\pm 1.83\%$} & $^{+8.89}_{-8.90}\%$  \\
%$124.50$ & $0.604$ & $\pm8.23\%$ & {\color{black!55}$\pm 6.20\%$} & {\color{black!55}$\pm 5.41\%$} & $^{+3.37}_{-3.38}\%$ & {\color{black!55}$^{+2.30}_{-2.80}\%$} & {\color{black!55}$^{+1.65}_{-0.51}\%$} & {\color{black!55}$\pm 1.84\%$} & $^{+8.89}_{-8.90}\%$  \\
$124.60$ & $0.603$ & $\pm8.23\%$ & {\color{black!55}$\pm 6.20\%$} & {\color{black!55}$\pm 5.41\%$} & $^{+3.36}_{-3.37}\%$ & {\color{black!55}$^{+2.29}_{-2.79}\%$} & {\color{black!55}$^{+1.65}_{-0.51}\%$} & {\color{black!55}$\pm 1.82\%$} & $\pm8.89\%$  \\
%$124.70$ & $0.601$ & $\pm8.23\%$ & {\color{black!55}$\pm 6.20\%$} & {\color{black!55}$\pm 5.40\%$} & $^{+3.37}_{-3.38}\%$ & {\color{black!55}$^{+2.29}_{-2.79}\%$} & {\color{black!55}$^{+1.65}_{-0.51}\%$} & {\color{black!55}$\pm 1.83\%$} & $^{+8.89}_{-8.90}\%$  \\
$124.80$ & $0.600$ & $\pm8.22\%$ & {\color{black!55}$\pm 6.20\%$} & {\color{black!55}$\pm 5.40\%$} & $^{+3.37}_{-3.39}\%$ & {\color{black!55}$^{+2.30}_{-2.80}\%$} & {\color{black!55}$^{+1.65}_{-0.51}\%$} & {\color{black!55}$\pm 1.83\%$} & $^{+8.88}_{-8.89}\%$  \\
%$124.90$ & $0.598$ & $\pm8.23\%$ & {\color{black!55}$\pm 6.20\%$} & {\color{black!55}$\pm 5.41\%$} & $^{+3.37}_{-3.37}\%$ & {\color{black!55}$^{+2.31}_{-2.79}\%$} & {\color{black!55}$^{+1.65}_{-0.51}\%$} & {\color{black!55}$\pm 1.82\%$} & $\pm8.89\%$  \\
$125.00$ & $0.597$ & $\pm8.23\%$ & {\color{black!55}$\pm 6.20\%$} & {\color{black!55}$\pm 5.41\%$} & $^{+3.37}_{-3.38}\%$ & {\color{black!55}$^{+2.30}_{-2.80}\%$} & {\color{black!55}$^{+1.65}_{-0.51}\%$} & {\color{black!55}$\pm 1.83\%$} & $^{+8.89}_{-8.90}\%$  \\
$125.09$ & $0.596$ & $\pm8.22\%$ & {\color{black!55}$\pm 6.20\%$} & {\color{black!55}$\pm 5.41\%$} & $^{+3.37}_{-3.39}\%$ & {\color{black!55}$^{+2.30}_{-2.80}\%$} & {\color{black!55}$^{+1.65}_{-0.51}\%$} & {\color{black!55}$\pm 1.83\%$} & $^{+8.88}_{-8.89}\%$  \\
%$125.10$ & $0.595$ & $\pm8.23\%$ & {\color{black!55}$\pm 6.20\%$} & {\color{black!55}$\pm 5.41\%$} & $^{+3.37}_{-3.39}\%$ & {\color{black!55}$^{+2.30}_{-2.81}\%$} & {\color{black!55}$^{+1.65}_{-0.51}\%$} & {\color{black!55}$\pm 1.83\%$} & $^{+8.89}_{-8.90}\%$  \\
$125.20$ & $0.594$ & $\pm8.22\%$ & {\color{black!55}$\pm 6.20\%$} & {\color{black!55}$\pm 5.41\%$} & $^{+3.37}_{-3.39}\%$ & {\color{black!55}$^{+2.31}_{-2.81}\%$} & {\color{black!55}$^{+1.65}_{-0.51}\%$} & {\color{black!55}$\pm 1.82\%$} & $^{+8.88}_{-8.89}\%$  \\
$125.30$ & $0.592$ & $\pm8.22\%$ & {\color{black!55}$\pm 6.20\%$} & {\color{black!55}$\pm 5.40\%$} & $^{+3.38}_{-3.38}\%$ & {\color{black!55}$^{+2.31}_{-2.80}\%$} & {\color{black!55}$^{+1.65}_{-0.51}\%$} & {\color{black!55}$\pm 1.82\%$} & $\pm8.89\%$  \\
$125.38$ & $0.591$ & $\pm8.22\%$ & {\color{black!55}$\pm 6.19\%$} & {\color{black!55}$\pm 5.40\%$} & $^{+3.37}_{-3.39}\%$ & {\color{black!55}$^{+2.30}_{-2.81}\%$} & {\color{black!55}$^{+1.65}_{-0.51}\%$} & {\color{black!55}$\pm 1.83\%$} & $^{+8.88}_{-8.89}\%$  \\
%$125.40$ & $0.591$ & $\pm8.22\%$ & {\color{black!55}$\pm 6.19\%$} & {\color{black!55}$\pm 5.40\%$} & $^{+3.37}_{-3.39}\%$ & {\color{black!55}$^{+2.30}_{-2.81}\%$} & {\color{black!55}$^{+1.65}_{-0.51}\%$} & {\color{black!55}$\pm 1.83\%$} & $^{+8.88}_{-8.89}\%$  \\
%$125.50$ & $0.589$ & $\pm8.21\%$ & {\color{black!55}$\pm 6.19\%$} & {\color{black!55}$\pm 5.40\%$} & $^{+3.36}_{-3.43}\%$ & {\color{black!55}$^{+2.29}_{-2.87}\%$} & {\color{black!55}$^{+1.65}_{-0.51}\%$} & {\color{black!55}$\pm 1.82\%$} & $^{+8.87}_{-8.90}\%$  \\
$125.60$ & $0.588$ & $\pm8.22\%$ & {\color{black!55}$\pm 6.19\%$} & {\color{black!55}$\pm 5.41\%$} & $^{+3.35}_{-3.44}\%$ & {\color{black!55}$^{+2.28}_{-2.87}\%$} & {\color{black!55}$^{+1.65}_{-0.51}\%$} & {\color{black!55}$\pm 1.82\%$} & $^{+8.88}_{-8.91}\%$  \\
%$125.70$ & $0.586$ & $\pm8.22\%$ & {\color{black!55}$\pm 6.19\%$} & {\color{black!55}$\pm 5.41\%$} & $^{+3.36}_{-3.43}\%$ & {\color{black!55}$^{+2.29}_{-2.86}\%$} & {\color{black!55}$^{+1.65}_{-0.51}\%$} & {\color{black!55}$\pm 1.82\%$} & $^{+8.88}_{-8.91}\%$  \\
%$125.80$ & $0.585$ & $\pm8.22\%$ & {\color{black!55}$\pm 6.19\%$} & {\color{black!55}$\pm 5.40\%$} & $^{+3.36}_{-3.44}\%$ & {\color{black!55}$^{+2.29}_{-2.87}\%$} & {\color{black!55}$^{+1.65}_{-0.51}\%$} & {\color{black!55}$\pm 1.83\%$} & $^{+8.88}_{-8.91}\%$  \\
%$125.90$ & $0.583$ & $\pm8.21\%$ & {\color{black!55}$\pm 6.19\%$} & {\color{black!55}$\pm 5.40\%$} & $^{+3.35}_{-3.43}\%$ & {\color{black!55}$^{+2.28}_{-2.86}\%$} & {\color{black!55}$^{+1.65}_{-0.51}\%$} & {\color{black!55}$\pm 1.82\%$} & $^{+8.87}_{-8.90}\%$  \\
$126.00$ & $0.582$ & $\pm8.21\%$ & {\color{black!55}$\pm 6.19\%$} & {\color{black!55}$\pm 5.40\%$} & $^{+3.35}_{-3.44}\%$ & {\color{black!55}$^{+2.29}_{-2.87}\%$} & {\color{black!55}$^{+1.65}_{-0.51}\%$} & {\color{black!55}$\pm 1.82\%$} & $^{+8.87}_{-8.90}\%$  \\
%$126.50$ & $0.575$ & $\pm8.20\%$ & {\color{black!55}$\pm 6.18\%$} & {\color{black!55}$\pm 5.39\%$} & $^{+3.34}_{-3.43}\%$ & {\color{black!55}$^{+2.28}_{-2.87}\%$} & {\color{black!55}$^{+1.64}_{-0.51}\%$} & {\color{black!55}$\pm 1.81\%$} & $^{+8.85}_{-8.89}\%$  \\
%$127.00$ & $0.568$ & $\pm8.19\%$ & {\color{black!55}$\pm 6.17\%$} & {\color{black!55}$\pm 5.39\%$} & $^{+3.34}_{-3.44}\%$ & {\color{black!55}$^{+2.27}_{-2.87}\%$} & {\color{black!55}$^{+1.64}_{-0.51}\%$} & {\color{black!55}$\pm 1.81\%$} & $^{+8.84}_{-8.88}\%$  \\
%$127.50$ & $0.560$ & $\pm8.19\%$ & {\color{black!55}$\pm 6.17\%$} & {\color{black!55}$\pm 5.39\%$} & $^{+3.34}_{-3.44}\%$ & {\color{black!55}$^{+2.27}_{-2.87}\%$} & {\color{black!55}$^{+1.64}_{-0.51}\%$} & {\color{black!55}$\pm 1.82\%$} & $^{+8.84}_{-8.88}\%$  \\
$128.00$ & $0.554$ & $\pm8.18\%$ & {\color{black!55}$\pm 6.16\%$} & {\color{black!55}$\pm 5.38\%$} & $^{+3.34}_{-3.45}\%$ & {\color{black!55}$^{+2.28}_{-2.89}\%$} & {\color{black!55}$^{+1.64}_{-0.51}\%$} & {\color{black!55}$\pm 1.81\%$} & $^{+8.84}_{-8.88}\%$  \\
%$128.50$ & $0.547$ & $\pm8.17\%$ & {\color{black!55}$\pm 6.15\%$} & {\color{black!55}$\pm 5.38\%$} & $^{+3.33}_{-3.45}\%$ & {\color{black!55}$^{+2.27}_{-2.89}\%$} & {\color{black!55}$^{+1.64}_{-0.51}\%$} & {\color{black!55}$\pm 1.81\%$} & $^{+8.82}_{-8.87}\%$  \\
%$129.00$ & $0.540$ & $\pm8.16\%$ & {\color{black!55}$\pm 6.15\%$} & {\color{black!55}$\pm 5.37\%$} & $^{+3.32}_{-3.44}\%$ & {\color{black!55}$^{+2.26}_{-2.89}\%$} & {\color{black!55}$^{+1.64}_{-0.51}\%$} & {\color{black!55}$\pm 1.80\%$} & $^{+8.81}_{-8.86}\%$  \\
%$129.50$ & $0.533$ & $\pm8.14\%$ & {\color{black!55}$\pm 6.13\%$} & {\color{black!55}$\pm 5.36\%$} & $^{+3.26}_{-3.49}\%$ & {\color{black!55}$^{+2.17}_{-2.94}\%$} & {\color{black!55}$^{+1.63}_{-0.50}\%$} & {\color{black!55}$\pm 1.80\%$} & $^{+8.77}_{-8.86}\%$  \\
$130.00$ & $0.527$ & $\pm8.15\%$ & {\color{black!55}$\pm 6.13\%$} & {\color{black!55}$\pm 5.37\%$} & $^{+3.26}_{-3.48}\%$ & {\color{black!55}$^{+2.18}_{-2.94}\%$} & {\color{black!55}$^{+1.63}_{-0.50}\%$} & {\color{black!55}$\pm 1.80\%$} & $^{+8.78}_{-8.86}\%$  \\
\cline{1-10}
\end{tabular}
\begin{tabular}{| cc | ccc | cccc | c |}
\cline{1-10}
\multicolumn{2}{|c|}{\(\sqrt{s} = 13.6\,\mathrm{TeV}\)} &
\multicolumn{3}{|c|}{Theory uncertainty} &
\multicolumn{4}{|c|}{Parametric uncertainty} &
\multicolumn{1}{c|}{Total uncertainty} \\
\(\MH\,[\mathrm{GeV}]\) & \(\sigma\,[\mathrm{pb}]\) &
\(\delta(\mathrm{theory})\) &
{\color{black!55}\(\delta(\mu_{R},\mu_{F})\)} & {\color{black!55}\(\delta(\mu_b)\)} &
\(\delta(\mathrm{PDF}+\alpha_s+m_b)\) &
{\color{black!55}\(\delta(\mathrm{PDF})\)} & {\color{black!55}\(\delta(\alpha_s)\)} &
{\color{black!55}\(\delta(m_b)\)} &
$\delta$(total)
\\
\cline{1-10}
$120.00$ & $0.648$ & $\pm8.80\%$ & {\color{black!55}$\pm 6.87\%$} & {\color{black!55}$\pm 5.48\%$} & $^{+3.36}_{-3.40}\%$ & {\color{black!55}$^{+2.25}_{-2.79}\%$} & {\color{black!55}$^{+1.66}_{-0.51}\%$} & {\color{black!55}$\pm 1.87\%$} & $^{+9.42}_{-9.43}\%$  \\
%$120.50$ & $0.639$ & $\pm8.78\%$ & {\color{black!55}$\pm 6.85\%$} & {\color{black!55}$\pm 5.47\%$} & $^{+3.36}_{-3.40}\%$ & {\color{black!55}$^{+2.24}_{-2.79}\%$} & {\color{black!55}$^{+1.67}_{-0.51}\%$} & {\color{black!55}$\pm 1.87\%$} & $^{+9.40}_{-9.42}\%$  \\
%$121.00$ & $0.631$ & $\pm8.77\%$ & {\color{black!55}$\pm 6.84\%$} & {\color{black!55}$\pm 5.47\%$} & $^{+3.34}_{-3.42}\%$ & {\color{black!55}$^{+2.22}_{-2.82}\%$} & {\color{black!55}$^{+1.66}_{-0.51}\%$} & {\color{black!55}$\pm 1.86\%$} & $^{+9.38}_{-9.41}\%$  \\
%$121.50$ & $0.623$ & $\pm8.75\%$ & {\color{black!55}$\pm 6.82\%$} & {\color{black!55}$\pm 5.46\%$} & $^{+3.34}_{-3.42}\%$ & {\color{black!55}$^{+2.23}_{-2.83}\%$} & {\color{black!55}$^{+1.65}_{-0.51}\%$} & {\color{black!55}$\pm 1.86\%$} & $^{+9.37}_{-9.39}\%$  \\
$122.00$ & $0.615$ & $\pm8.73\%$ & {\color{black!55}$\pm 6.80\%$} & {\color{black!55}$\pm 5.46\%$} & $^{+3.34}_{-3.42}\%$ & {\color{black!55}$^{+2.23}_{-2.83}\%$} & {\color{black!55}$^{+1.66}_{-0.50}\%$} & {\color{black!55}$\pm 1.86\%$} & $^{+9.35}_{-9.38}\%$  \\
%$122.50$ & $0.607$ & $\pm8.71\%$ & {\color{black!55}$\pm 6.78\%$} & {\color{black!55}$\pm 5.45\%$} & $^{+3.34}_{-3.42}\%$ & {\color{black!55}$^{+2.24}_{-2.83}\%$} & {\color{black!55}$^{+1.65}_{-0.50}\%$} & {\color{black!55}$\pm 1.85\%$} & $^{+9.33}_{-9.36}\%$  \\
%$123.00$ & $0.599$ & $\pm8.70\%$ & {\color{black!55}$\pm 6.76\%$} & {\color{black!55}$\pm 5.46\%$} & $^{+3.35}_{-3.43}\%$ & {\color{black!55}$^{+2.25}_{-2.84}\%$} & {\color{black!55}$^{+1.65}_{-0.50}\%$} & {\color{black!55}$\pm 1.85\%$} & $^{+9.32}_{-9.35}\%$  \\
%$123.50$ & $0.591$ & $\pm8.68\%$ & {\color{black!55}$\pm 6.74\%$} & {\color{black!55}$\pm 5.44\%$} & $^{+3.36}_{-3.43}\%$ & {\color{black!55}$^{+2.27}_{-2.84}\%$} & {\color{black!55}$^{+1.65}_{-0.50}\%$} & {\color{black!55}$\pm 1.85\%$} & $^{+9.31}_{-9.33}\%$  \\
$124.00$ & $0.584$ & $\pm8.67\%$ & {\color{black!55}$\pm 6.73\%$} & {\color{black!55}$\pm 5.45\%$} & $^{+3.35}_{-3.43}\%$ & {\color{black!55}$^{+2.27}_{-2.84}\%$} & {\color{black!55}$^{+1.65}_{-0.50}\%$} & {\color{black!55}$\pm 1.84\%$} & $^{+9.29}_{-9.32}\%$  \\
%$124.10$ & $0.582$ & $\pm8.67\%$ & {\color{black!55}$\pm 6.73\%$} & {\color{black!55}$\pm 5.44\%$} & $^{+3.36}_{-3.43}\%$ & {\color{black!55}$^{+2.27}_{-2.85}\%$} & {\color{black!55}$^{+1.65}_{-0.50}\%$} & {\color{black!55}$\pm 1.85\%$} & $^{+9.30}_{-9.32}\%$  \\
%$124.20$ & $0.581$ & $\pm8.66\%$ & {\color{black!55}$\pm 6.72\%$} & {\color{black!55}$\pm 5.45\%$} & $^{+3.37}_{-3.43}\%$ & {\color{black!55}$^{+2.28}_{-2.85}\%$} & {\color{black!55}$^{+1.65}_{-0.50}\%$} & {\color{black!55}$\pm 1.85\%$} & $^{+9.29}_{-9.31}\%$  \\
%$124.30$ & $0.579$ & $\pm8.65\%$ & {\color{black!55}$\pm 6.71\%$} & {\color{black!55}$\pm 5.44\%$} & $^{+3.35}_{-3.43}\%$ & {\color{black!55}$^{+2.27}_{-2.85}\%$} & {\color{black!55}$^{+1.64}_{-0.50}\%$} & {\color{black!55}$\pm 1.84\%$} & $^{+9.28}_{-9.31}\%$  \\
%$124.40$ & $0.578$ & $\pm8.65\%$ & {\color{black!55}$\pm 6.71\%$} & {\color{black!55}$\pm 5.44\%$} & $^{+3.36}_{-3.43}\%$ & {\color{black!55}$^{+2.27}_{-2.85}\%$} & {\color{black!55}$^{+1.65}_{-0.50}\%$} & {\color{black!55}$\pm 1.84\%$} & $^{+9.28}_{-9.31}\%$  \\
%$124.50$ & $0.576$ & $\pm8.64\%$ & {\color{black!55}$\pm 6.71\%$} & {\color{black!55}$\pm 5.44\%$} & $^{+3.36}_{-3.44}\%$ & {\color{black!55}$^{+2.28}_{-2.86}\%$} & {\color{black!55}$^{+1.65}_{-0.50}\%$} & {\color{black!55}$\pm 1.84\%$} & $^{+9.27}_{-9.30}\%$  \\
$124.60$ & $0.575$ & $\pm8.64\%$ & {\color{black!55}$\pm 6.71\%$} & {\color{black!55}$\pm 5.43\%$} & $^{+3.35}_{-3.43}\%$ & {\color{black!55}$^{+2.27}_{-2.85}\%$} & {\color{black!55}$^{+1.65}_{-0.50}\%$} & {\color{black!55}$\pm 1.84\%$} & $^{+9.27}_{-9.30}\%$  \\
%$124.70$ & $0.574$ & $\pm8.64\%$ & {\color{black!55}$\pm 6.70\%$} & {\color{black!55}$\pm 5.44\%$} & $^{+3.36}_{-3.44}\%$ & {\color{black!55}$^{+2.27}_{-2.86}\%$} & {\color{black!55}$^{+1.65}_{-0.50}\%$} & {\color{black!55}$\pm 1.84\%$} & $^{+9.27}_{-9.30}\%$  \\
$124.80$ & $0.572$ & $\pm8.63\%$ & {\color{black!55}$\pm 6.70\%$} & {\color{black!55}$\pm 5.43\%$} & $^{+3.36}_{-3.44}\%$ & {\color{black!55}$^{+2.28}_{-2.86}\%$} & {\color{black!55}$^{+1.65}_{-0.50}\%$} & {\color{black!55}$\pm 1.84\%$} & $^{+9.26}_{-9.29}\%$  \\
%$124.90$ & $0.571$ & $\pm8.64\%$ & {\color{black!55}$\pm 6.70\%$} & {\color{black!55}$\pm 5.44\%$} & $^{+3.36}_{-3.43}\%$ & {\color{black!55}$^{+2.28}_{-2.86}\%$} & {\color{black!55}$^{+1.64}_{-0.50}\%$} & {\color{black!55}$\pm 1.84\%$} & $^{+9.27}_{-9.30}\%$  \\
$125.00$ & $0.569$ & $\pm8.63\%$ & {\color{black!55}$\pm 6.69\%$} & {\color{black!55}$\pm 5.44\%$} & $^{+3.35}_{-3.44}\%$ & {\color{black!55}$^{+2.27}_{-2.86}\%$} & {\color{black!55}$^{+1.64}_{-0.50}\%$} & {\color{black!55}$\pm 1.84\%$} & $^{+9.26}_{-9.29}\%$  \\
$125.09$ & $0.568$ & $\pm8.63\%$ & {\color{black!55}$\pm 6.69\%$} & {\color{black!55}$\pm 5.44\%$} & $^{+3.36}_{-3.44}\%$ & {\color{black!55}$^{+2.28}_{-2.86}\%$} & {\color{black!55}$^{+1.64}_{-0.50}\%$} & {\color{black!55}$\pm 1.84\%$} & $^{+9.26}_{-9.29}\%$  \\
%$125.10$ & $0.568$ & $\pm8.63\%$ & {\color{black!55}$\pm 6.69\%$} & {\color{black!55}$\pm 5.43\%$} & $^{+3.36}_{-3.44}\%$ & {\color{black!55}$^{+2.28}_{-2.86}\%$} & {\color{black!55}$^{+1.64}_{-0.50}\%$} & {\color{black!55}$\pm 1.84\%$} & $^{+9.26}_{-9.29}\%$  \\
$125.20$ & $0.566$ & $\pm8.63\%$ & {\color{black!55}$\pm 6.69\%$} & {\color{black!55}$\pm 5.44\%$} & $^{+3.35}_{-3.44}\%$ & {\color{black!55}$^{+2.28}_{-2.87}\%$} & {\color{black!55}$^{+1.64}_{-0.50}\%$} & {\color{black!55}$\pm 1.83\%$} & $^{+9.26}_{-9.29}\%$  \\
$125.30$ & $0.565$ & $\pm8.62\%$ & {\color{black!55}$\pm 6.68\%$} & {\color{black!55}$\pm 5.43\%$} & $^{+3.36}_{-3.44}\%$ & {\color{black!55}$^{+2.28}_{-2.87}\%$} & {\color{black!55}$^{+1.64}_{-0.50}\%$} & {\color{black!55}$\pm 1.84\%$} & $^{+9.25}_{-9.28}\%$  \\
$125.38$ & $0.563$ & $\pm8.62\%$ & {\color{black!55}$\pm 6.68\%$} & {\color{black!55}$\pm 5.43\%$} & $^{+3.36}_{-3.44}\%$ & {\color{black!55}$^{+2.28}_{-2.87}\%$} & {\color{black!55}$^{+1.64}_{-0.50}\%$} & {\color{black!55}$\pm 1.84\%$} & $^{+9.25}_{-9.28}\%$  \\
%$125.40$ & $0.563$ & $\pm8.62\%$ & {\color{black!55}$\pm 6.68\%$} & {\color{black!55}$\pm 5.43\%$} & $^{+3.36}_{-3.44}\%$ & {\color{black!55}$^{+2.28}_{-2.87}\%$} & {\color{black!55}$^{+1.64}_{-0.50}\%$} & {\color{black!55}$\pm 1.84\%$} & $^{+9.25}_{-9.28}\%$  \\
%$125.50$ & $0.562$ & $\pm8.61\%$ & {\color{black!55}$\pm 6.67\%$} & {\color{black!55}$\pm 5.42\%$} & $^{+3.35}_{-3.47}\%$ & {\color{black!55}$^{+2.27}_{-2.91}\%$} & {\color{black!55}$^{+1.64}_{-0.50}\%$} & {\color{black!55}$\pm 1.83\%$} & $^{+9.24}_{-9.28}\%$  \\
$125.60$ & $0.561$ & $\pm8.61\%$ & {\color{black!55}$\pm 6.67\%$} & {\color{black!55}$\pm 5.44\%$} & $^{+3.34}_{-3.47}\%$ & {\color{black!55}$^{+2.26}_{-2.91}\%$} & {\color{black!55}$^{+1.64}_{-0.50}\%$} & {\color{black!55}$\pm 1.83\%$} & $^{+9.24}_{-9.28}\%$  \\
%$125.70$ & $0.559$ & $\pm8.61\%$ & {\color{black!55}$\pm 6.67\%$} & {\color{black!55}$\pm 5.43\%$} & $^{+3.35}_{-3.47}\%$ & {\color{black!55}$^{+2.27}_{-2.90}\%$} & {\color{black!55}$^{+1.64}_{-0.50}\%$} & {\color{black!55}$\pm 1.84\%$} & $^{+9.24}_{-9.28}\%$  \\
%$125.80$ & $0.558$ & $\pm8.60\%$ & {\color{black!55}$\pm 6.66\%$} & {\color{black!55}$\pm 5.43\%$} & $^{+3.35}_{-3.48}\%$ & {\color{black!55}$^{+2.27}_{-2.91}\%$} & {\color{black!55}$^{+1.64}_{-0.50}\%$} & {\color{black!55}$\pm 1.84\%$} & $^{+9.23}_{-9.28}\%$  \\
%$125.90$ & $0.556$ & $\pm8.60\%$ & {\color{black!55}$\pm 6.66\%$} & {\color{black!55}$\pm 5.42\%$} & $^{+3.34}_{-3.47}\%$ & {\color{black!55}$^{+2.26}_{-2.90}\%$} & {\color{black!55}$^{+1.64}_{-0.50}\%$} & {\color{black!55}$\pm 1.83\%$} & $^{+9.23}_{-9.27}\%$  \\
$126.00$ & $0.555$ & $\pm8.60\%$ & {\color{black!55}$\pm 6.66\%$} & {\color{black!55}$\pm 5.43\%$} & $^{+3.35}_{-3.47}\%$ & {\color{black!55}$^{+2.27}_{-2.91}\%$} & {\color{black!55}$^{+1.64}_{-0.50}\%$} & {\color{black!55}$\pm 1.83\%$} & $^{+9.23}_{-9.27}\%$  \\
%$126.50$ & $0.548$ & $\pm8.58\%$ & {\color{black!55}$\pm 6.64\%$} & {\color{black!55}$\pm 5.42\%$} & $^{+3.33}_{-3.47}\%$ & {\color{black!55}$^{+2.26}_{-2.91}\%$} & {\color{black!55}$^{+1.64}_{-0.50}\%$} & {\color{black!55}$\pm 1.82\%$} & $^{+9.20}_{-9.26}\%$  \\
%$127.00$ & $0.541$ & $\pm8.56\%$ & {\color{black!55}$\pm 6.62\%$} & {\color{black!55}$\pm 5.42\%$} & $^{+3.33}_{-3.47}\%$ & {\color{black!55}$^{+2.25}_{-2.91}\%$} & {\color{black!55}$^{+1.64}_{-0.50}\%$} & {\color{black!55}$\pm 1.83\%$} & $^{+9.18}_{-9.24}\%$  \\
%$127.50$ & $0.534$ & $\pm8.55\%$ & {\color{black!55}$\pm 6.62\%$} & {\color{black!55}$\pm 5.41\%$} & $^{+3.33}_{-3.47}\%$ & {\color{black!55}$^{+2.25}_{-2.91}\%$} & {\color{black!55}$^{+1.63}_{-0.50}\%$} & {\color{black!55}$\pm 1.83\%$} & $^{+9.18}_{-9.23}\%$  \\
$128.00$ & $0.528$ & $\pm8.53\%$ & {\color{black!55}$\pm 6.59\%$} & {\color{black!55}$\pm 5.41\%$} & $^{+3.32}_{-3.47}\%$ & {\color{black!55}$^{+2.25}_{-2.92}\%$} & {\color{black!55}$^{+1.63}_{-0.50}\%$} & {\color{black!55}$\pm 1.82\%$} & $^{+9.15}_{-9.21}\%$  \\
%$128.50$ & $0.521$ & $\pm8.51\%$ & {\color{black!55}$\pm 6.57\%$} & {\color{black!55}$\pm 5.40\%$} & $^{+3.32}_{-3.47}\%$ & {\color{black!55}$^{+2.25}_{-2.92}\%$} & {\color{black!55}$^{+1.63}_{-0.49}\%$} & {\color{black!55}$\pm 1.82\%$} & $^{+9.13}_{-9.19}\%$  \\
%$129.00$ & $0.515$ & $\pm8.50\%$ & {\color{black!55}$\pm 6.56\%$} & {\color{black!55}$\pm 5.40\%$} & $^{+3.31}_{-3.48}\%$ & {\color{black!55}$^{+2.24}_{-2.92}\%$} & {\color{black!55}$^{+1.63}_{-0.49}\%$} & {\color{black!55}$\pm 1.82\%$} & $^{+9.12}_{-9.18}\%$  \\
%$129.50$ & $0.508$ & $\pm8.48\%$ & {\color{black!55}$\pm 6.54\%$} & {\color{black!55}$\pm 5.39\%$} & $^{+3.27}_{-3.50}\%$ & {\color{black!55}$^{+2.19}_{-2.95}\%$} & {\color{black!55}$^{+1.63}_{-0.49}\%$} & {\color{black!55}$\pm 1.81\%$} & $^{+9.09}_{-9.17}\%$  \\
$130.00$ & $0.502$ & $\pm8.47\%$ & {\color{black!55}$\pm 6.53\%$} & {\color{black!55}$\pm 5.40\%$} & $^{+3.27}_{-3.50}\%$ & {\color{black!55}$^{+2.19}_{-2.95}\%$} & {\color{black!55}$^{+1.62}_{-0.49}\%$} & {\color{black!55}$\pm 1.81\%$} & $^{+9.08}_{-9.16}\%$  \\
\cline{1-10}
\end{tabular}
